iLens: Decoding and Editing Large Language and Vision-Language Model Representations through Isolated Computation

Readout tools play an important role in mechanistic interpretability by mapping intermediate transformer representations to interpretable concepts. Existing linear readouts may miss concepts recoverable through nonlinear computation, while unrestricted nonlinear decoding can retrieve additional information from other prompt positions. We introduce iLens, a training-free mechanistic interpretability tool for reading and editing concepts in intermediate transformer representations. By applying attention knockout to block access to other token representations in the remaining layers, iLens makes the readout depend only on the selected residual embedding while retaining the model's pretrained nonlinear transformations. This isolation strategy also supports targeted interventions that inject or suppress specified concepts through a regularized gradient update based on the first-order Taylor approximation of concept log-odds. Extensive experiments on five textual and five visual concept-decoding tasks across 18 LLMs, 12 LVLMs, and two unified vision models show that iLens improves Pass@10 and Confidence over baseline readouts, with target concepts often recoverable at earlier layers. Intervention experiments across LLMs, LVLMs, and unified vision models further demonstrate that iLens enables more effective concept editing than baseline methods.

==> (inline-0) <==
\begin{tabular}{@{}ll*{5}{rrrr}|rrrr@{}}

\toprule[0.9pt]

\multirow{2}{*}{Model}
& \multirow{2}{*}{Method}
& \multicolumn{4}{c}{CLEVR Shape~\cite{clevr}}
& \multicolumn{4}{c}{CLEVR Color~\cite{clevr}}
& \multicolumn{4}{c}{COCO~\cite{coco}}
& \multicolumn{4}{c}{VG Attribute~\cite{visual_genome}}
& \multicolumn{4}{c}{VG Non-spatial~\cite{visual_genome}}
& \multicolumn{4}{|c}{Average} \\

\cmidrule[0.55pt](lr){3-6}
\cmidrule[0.55pt](lr){7-10}
\cmidrule[0.55pt](lr){11-14}
\cmidrule[0.55pt](lr){15-18}
\cmidrule[0.55pt](lr){19-22}
\cmidrule[0.55pt](lr){23-26}

& & P@10 $\uparrow$ & P@20 $\uparrow$ & FED $\downarrow$ & Conf. $\uparrow$
& P@10 $\uparrow$ & P@20 $\uparrow$ & FED $\downarrow$ & Conf. $\uparrow$
& P@10 $\uparrow$ & P@20 $\uparrow$ & FED $\downarrow$ & Conf. $\uparrow$
& P@10 $\uparrow$ & P@20 $\uparrow$ & FED $\downarrow$ & Conf. $\uparrow$
& P@10 $\uparrow$ & P@20 $\uparrow$ & FED $\downarrow$ & Conf. $\uparrow$
& P@10 $\uparrow$ & P@20 $\uparrow$ & FED $\downarrow$ & Conf. $\uparrow$ \\

\midrule[0.65pt]

\multirow{5}{*}{Qwen3.5-9B~\cite{qwen3.5}}
& Logit-Lens
& 30.7\se{1.1} & 35.5\se{1.3} & 63.5\se{1.3} & 4.2\se{0.2}
& 24.5\se{0.8} & 29.8\se{0.8} & 66.8\se{1.0} & 1.8\se{0.1}
& 32.7\se{2.3} & 38.4\se{2.5} & 50.2\se{3.5} & 1.9\se{0.2}
& 19.6\se{1.2} & 25.5\se{1.3} & 71.8\se{1.7} & 0.5\se{0.1}
& 10.2\se{1.3} & 13.0\se{1.5} & 82.0\se{2.2} & 0.5\se{0.1}
& 23.5\se{0.6} & 28.4\se{0.7} & 66.9\se{0.9} & 1.8\se{0.1} \\

& Emb-Lens
& 15.3\se{1.1} & 21.3\se{1.3} & 62.5\se{2.3} & --
& 43.1\se{2.3} & 48.3\se{2.2} & 42.5\se{2.3} & --
& 35.6\se{3.5} & 43.9\se{3.6} & 41.1\se{3.9} & --
& 20.7\se{2.3} & 25.3\se{2.5} & 68.4\se{2.8} & --
& 3.0\se{0.8} & 5.5\se{1.1} & 88.6\se{2.4} & --
& 23.5\se{1.0} & 28.9\se{1.0} & 60.6\se{1.2} & -- \\

& J-Lens
& 51.3\se{1.7} & 56.4\se{1.7} & 46.9\se{1.5} & 6.1\se{0.3}
& 31.5\se{1.2} & 39.8\se{1.3} & 62.2\se{1.2} & 2.7\se{0.2}
& 64.0\se{3.1} & 72.4\se{2.9} & 27.7\se{2.6} & 3.8\se{0.3}
& 28.7\se{1.8} & 35.9\se{2.0} & 65.3\se{2.0} & 1.0\se{0.1}
& 18.4\se{2.2} & 23.4\se{2.4} & 73.9\se{2.6} & 0.8\se{0.2}
& 38.8\se{0.9} & 45.6\se{0.9} & 55.2\se{0.9} & 2.9\se{0.1} \\

& Patchscopes
& 70.3\se{1.5} & 81.5\se{1.5} & 25.5\se{1.5} & 6.6\se{0.4}
& 58.0\se{1.6} & \textbf{74.4}\se{1.6} & 39.1\se{1.4} & 4.1\se{0.3}
& 80.0\se{2.6} & \textbf{90.7}\se{2.1} & 14.7\se{2.5} & 4.1\se{0.4}
& 54.6\se{2.7} & 65.8\se{2.4} & 42.1\se{2.3} & \textbf{1.9}\se{0.2}
& 24.4\se{2.8} & 35.7\se{3.0} & 69.7\se{2.8} & 0.5\se{0.1}
& 57.5\se{1.0} & \textbf{69.6}\se{1.0} & 38.2\se{1.0} & 3.5\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{77.5}\se{1.7} & \textbf{83.0}\se{1.5} & \textbf{17.7}\se{1.6} & \textbf{10.4}\se{0.5}
& \textbf{61.6}\se{1.7} & 71.1\se{1.7} & \textbf{15.7}\se{1.2} & \textbf{5.0}\se{0.4}
& \textbf{80.8}\se{2.9} & 86.9\se{2.3} & \textbf{8.9}\se{1.5} & \textbf{5.4}\se{0.5}
& \textbf{57.1}\se{2.7} & \textbf{67.5}\se{2.6} & \textbf{27.9}\se{2.7} & 1.6\se{0.2}
& \textbf{26.5}\se{2.8} & \textbf{36.0}\se{2.9} & \textbf{52.8}\se{3.6} & \textbf{1.0}\se{0.2}
& \textbf{60.7}\se{1.1} & 68.9\se{1.0} & \textbf{24.6}\se{1.0} & \textbf{4.7}\se{0.2} \\

\modelblockrule

\multirow{5}{*}{Gemma4-12B-Inst.~\cite{gemmateam2026gemma4}}
& Logit-Lens
& 18.9\se{0.5} & 20.6\se{0.5} & 78.5\se{0.4} & 1.3\se{0.1}
& 24.8\se{0.5} & 26.7\se{0.5} & 72.8\se{0.4} & 1.9\se{0.1}
& 31.5\se{0.8} & 35.1\se{0.9} & 57.0\se{2.1} & 4.0\se{0.3}
& 27.1\se{0.7} & 30.5\se{0.7} & 66.2\se{1.0} & 2.8\se{0.2}
& 13.0\se{1.2} & 16.3\se{1.3} & 76.4\se{2.5} & 0.6\se{0.1}
& 23.1\se{0.4} & 25.8\se{0.4} & 70.2\se{0.7} & 2.1\se{0.1} \\

& Emb-Lens
& 1.2\se{0.1} & 1.7\se{0.1} & 95.6\se{0.8} & --
& 1.9\se{0.2} & 2.6\se{0.2} & 95.9\se{0.3} & --
& 3.9\se{0.3} & 5.2\se{0.4} & 71.4\se{3.2} & --
& 2.8\se{0.3} & 3.7\se{0.3} & 85.8\se{2.1} & --
& 0.6\se{0.1} & 0.9\se{0.2} & 95.8\se{1.5} & --
& 2.1\se{0.1} & 2.8\se{0.1} & 88.9\se{0.8} & -- \\

& J-Lens
& 17.4\se{0.5} & 19.4\se{0.5} & 78.9\se{0.4} & 1.4\se{0.1}
& 14.6\se{0.5} & 17.0\se{0.5} & 80.3\se{0.8} & 1.1\se{0.1}
& 37.7\se{1.3} & 42.9\se{1.4} & 48.0\se{2.2} & 5.0\se{0.4}
& 20.4\se{0.8} & 24.8\se{0.8} & 70.3\se{1.3} & 1.8\se{0.2}
& 13.3\se{1.3} & 17.2\se{1.4} & 74.9\se{2.7} & 0.7\se{0.1}
& 20.7\se{0.4} & 24.3\se{0.5} & 70.5\se{0.8} & 2.0\se{0.1} \\

& Patchscopes
& 7.5\se{1.0} & 13.1\se{1.2} & 79.6\se{1.7} & 0.1\se{0.0}
& 12.9\se{1.0} & 22.9\se{1.3} & 72.2\se{1.7} & 0.1\se{0.0}
& 29.5\se{2.1} & 43.6\se{2.4} & 49.2\se{2.4} & 0.7\se{0.1}
& 25.9\se{2.0} & 35.2\se{2.2} & 64.2\se{2.4} & 0.3\se{0.0}
& 1.8\se{0.6} & 4.7\se{1.2} & 91.6\se{1.9} & 0.0\se{0.0}
& 15.5\se{0.7} & 23.9\se{0.8} & 71.4\se{0.9} & 0.2\se{0.0} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{39.4}\se{1.3} & \textbf{43.6}\se{1.3} & \textbf{37.2}\se{1.3} & \textbf{2.6}\se{0.1}
& \textbf{28.7}\se{0.8} & \textbf{32.0}\se{0.8} & \textbf{52.5}\se{1.1} & \textbf{2.1}\se{0.1}
& \textbf{66.9}\se{1.2} & \textbf{71.0}\se{0.9} & \textbf{26.1}\se{0.4} & \textbf{6.9}\se{0.5}
& \textbf{49.1}\se{1.6} & \textbf{55.0}\se{1.5} & \textbf{38.0}\se{1.3} & \textbf{4.6}\se{0.4}
& \textbf{16.9}\se{1.7} & \textbf{22.0}\se{1.9} & \textbf{59.4}\se{2.7} & \textbf{0.8}\se{0.2}
& \textbf{40.2}\se{0.6} & \textbf{44.7}\se{0.6} & \textbf{42.6}\se{0.7} & \textbf{3.4}\se{0.1} \\

\modelblockrule

\multirow{5}{*}{Qwen3.5-4B~\cite{qwen3.5}}
& Logit-Lens
& 34.3\se{1.4} & 39.8\se{1.6} & 46.9\se{2.4} & 3.1\se{0.2}
& 12.9\se{0.7} & 15.5\se{0.7} & 79.2\se{1.3} & 0.6\se{0.0}
& 40.5\se{1.8} & 47.3\se{1.8} & 19.7\se{2.5} & 1.8\se{0.2}
& 18.9\se{1.3} & 23.7\se{1.5} & 64.9\se{2.6} & 0.5\se{0.1}
& 10.4\se{1.2} & 13.1\se{1.3} & 79.9\se{2.5} & 0.4\se{0.1}
& 23.4\se{0.6} & 27.9\se{0.6} & 58.1\se{1.0} & 1.3\se{0.1} \\

& Emb-Lens
& 33.1\se{1.2} & 37.8\se{1.3} & 52.6\se{2.3} & --
& 16.9\se{0.8} & 20.1\se{0.8} & 72.7\se{1.5} & --
& 36.8\se{2.2} & 43.6\se{2.3} & 37.3\se{3.5} & --
& 22.3\se{1.5} & 26.5\se{1.5} & 66.6\se{2.2} & --
& 9.6\se{1.2} & 12.4\se{1.4} & 85.3\se{2.1} & --
& 23.7\se{0.7} & 28.1\se{0.7} & 62.9\se{1.1} & -- \\

& J-Lens
& 41.8\se{1.4} & 48.5\se{1.3} & 54.0\se{1.4} & 7.2\se{0.3}
& 28.1\se{1.2} & 34.9\se{1.4} & 64.0\se{1.5} & \textbf{3.5}\se{0.2}
& 64.8\se{2.3} & 73.4\se{2.3} & 26.8\se{2.2} & \textbf{7.9}\se{0.7}
& 26.7\se{1.8} & 33.4\se{1.9} & 67.6\se{2.0} & 1.7\se{0.2}
& 18.6\se{2.0} & 23.9\se{2.3} & 74.9\se{2.4} & \textbf{1.1}\se{0.2}
& 36.0\se{0.8} & 42.8\se{0.8} & 57.5\se{0.9} & \textbf{4.3}\se{0.2} \\

& Patchscopes
& 61.6\se{1.8} & 73.9\se{1.9} & 34.3\se{1.9} & 5.3\se{0.3}
& \textbf{49.9}\se{2.0} & \textbf{67.3}\se{2.2} & \textbf{44.1}\se{2.0} & 2.3\se{0.1}
& \textbf{82.6}\se{2.6} & \textbf{90.1}\se{1.9} & 14.6\se{1.9} & 6.8\se{0.5}
& \textbf{61.4}\se{2.8} & \textbf{70.6}\se{2.6} & 38.0\se{2.6} & \textbf{2.6}\se{0.3}
& \textbf{33.9}\se{3.7} & \textbf{45.6}\se{3.7} & 59.3\se{3.7} & \textbf{1.1}\se{0.3}
& \textbf{57.9}\se{1.2} & \textbf{69.5}\se{1.1} & 38.0\se{1.1} & 3.6\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{78.0}\se{1.8} & \textbf{82.6}\se{1.6} & \textbf{19.2}\se{1.7} & \textbf{7.6}\se{0.5}
& 34.3\se{2.1} & 42.7\se{2.2} & 45.5\se{2.4} & 1.3\se{0.1}
& 78.2\se{3.4} & 82.1\se{3.1} & \textbf{13.2}\se{2.2} & 4.1\se{0.4}
& 47.2\se{2.5} & 57.5\se{2.5} & \textbf{34.1}\se{2.6} & 1.2\se{0.2}
& 27.0\se{3.3} & 33.5\se{3.3} & \textbf{57.1}\se{3.4} & 0.7\se{0.2}
& 52.9\se{1.2} & 59.7\se{1.2} & \textbf{33.8}\se{1.1} & 3.0\se{0.1} \\

\modelblockrule

\multirow{5}{*}{Gemma3-12B-Inst.~\cite{gemma3}}
& Logit-Lens
& 29.4\se{1.1} & 32.7\se{1.2} & 65.5\se{1.5} & 4.7\se{0.3}
& 39.0\se{0.7} & 42.4\se{0.5} & 58.6\se{0.4} & \textbf{9.1}\se{0.4}
& 52.8\se{1.1} & 58.3\se{1.2} & 43.6\se{1.2} & 13.9\se{1.0}
& 41.8\se{1.1} & 46.5\se{1.0} & 55.3\se{0.9} & 6.7\se{0.5}
& 27.0\se{2.2} & 32.3\se{2.3} & 67.8\se{2.2} & 2.8\se{0.4}
& 38.0\se{0.6} & 42.5\se{0.6} & 58.1\se{0.6} & 7.4\se{0.3} \\

& Emb-Lens
& 4.3\se{0.3} & 5.4\se{0.3} & 91.5\se{0.5} & --
& 4.7\se{0.3} & 5.9\se{0.3} & 88.7\se{0.5} & --
& 5.2\se{0.6} & 7.2\se{0.6} & 88.8\se{1.0} & --
& 3.1\se{0.3} & 4.0\se{0.4} & 93.0\se{0.6} & --
& 2.0\se{0.4} & 2.6\se{0.5} & 96.4\se{0.7} & --
& 3.8\se{0.2} & 5.0\se{0.2} & 91.7\se{0.3} & -- \\

& J-Lens
& 31.6\se{1.2} & 35.4\se{1.3} & 64.8\se{1.2} & 4.7\se{0.3}
& 34.2\se{0.7} & 38.6\se{0.7} & 62.2\se{0.7} & 7.1\se{0.3}
& 59.9\se{2.0} & 65.0\se{1.9} & 36.7\se{1.9} & 18.4\se{1.6}
& 34.2\se{1.4} & 39.1\se{1.5} & 60.5\se{1.7} & 5.3\se{0.5}
& 25.4\se{2.1} & 29.8\se{2.2} & 69.1\se{2.2} & 3.3\se{0.5}
& 37.1\se{0.7} & 41.6\se{0.7} & 58.7\se{0.7} & 7.7\se{0.4} \\

& Patchscopes
& 18.1\se{1.2} & 35.8\se{1.9} & 69.4\se{1.9} & 0.6\se{0.0}
& 36.7\se{1.3} & 55.1\se{1.5} & 53.3\se{1.4} & 1.9\se{0.1}
& 52.5\se{3.0} & 71.4\se{2.6} & 21.4\se{3.3} & 3.6\se{0.6}
& 27.5\se{1.5} & 43.5\se{2.1} & 63.9\se{1.9} & 1.1\se{0.1}
& 9.0\se{1.4} & 17.2\se{2.3} & 82.3\se{3.0} & 0.3\se{0.1}
& 28.8\se{0.8} & 44.6\se{0.9} & 58.1\se{1.1} & 1.5\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{51.3}\se{2.0} & \textbf{57.0}\se{2.0} & \textbf{24.9}\se{2.0} & \textbf{8.0}\se{0.5}
& \textbf{49.6}\se{1.2} & \textbf{56.9}\se{1.1} & \textbf{23.0}\se{1.0} & 8.1\se{0.4}
& \textbf{95.7}\se{0.9} & \textbf{97.4}\se{0.8} & \textbf{3.3}\se{0.4} & \textbf{28.0}\se{1.9}
& \textbf{70.6}\se{2.0} & \textbf{79.0}\se{1.7} & \textbf{13.2}\se{1.3} & \textbf{8.8}\se{0.8}
& \textbf{48.5}\se{3.3} & \textbf{59.0}\se{3.4} & \textbf{23.7}\se{2.9} & \textbf{4.3}\se{0.7}
& \textbf{63.1}\se{0.9} & \textbf{69.9}\se{0.9} & \textbf{17.6}\se{0.8} & \textbf{11.4}\se{0.4} \\

\modelblockrule

\multirow{5}{*}{Gemma3-4B-Inst.~\cite{gemma3}}
& Logit-Lens
& 22.9\se{1.0} & 27.0\se{1.0} & 74.6\se{1.1} & 3.0\se{0.3}
& 34.8\se{0.7} & 38.4\se{0.6} & 64.3\se{0.6} & 9.1\se{0.5}
& 53.7\se{1.8} & 57.9\se{1.9} & 44.4\se{1.9} & 14.6\se{0.9}
& 43.9\se{1.2} & 48.6\se{1.0} & 53.3\se{0.9} & 6.0\se{0.5}
& 31.9\se{2.4} & 37.9\se{2.5} & 62.6\se{2.5} & 2.5\se{0.4}
& 37.4\se{0.7} & 42.0\se{0.7} & 59.8\se{0.7} & 7.0\se{0.2} \\

& Emb-Lens
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & --
& 0.0\se{0.0} & 0.0\se{0.0} & 99.9\se{0.1} & --
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & --
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & --
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & --
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & -- \\

& J-Lens
& 41.9\se{1.9} & 49.4\se{1.9} & 44.9\se{2.2} & 4.3\se{0.4}
& 46.3\se{1.4} & 53.3\se{1.4} & 41.7\se{1.5} & 10.6\se{0.6}
& 68.3\se{2.0} & 74.7\se{1.9} & 25.1\se{1.9} & 20.3\se{1.6}
& 37.6\se{1.7} & 44.5\se{1.7} & 55.3\se{2.0} & 5.9\se{0.7}
& 23.1\se{1.9} & 28.0\se{2.0} & 73.6\se{2.2} & 2.6\se{0.5}
& 43.4\se{0.8} & 50.0\se{0.8} & 48.1\se{0.9} & 8.8\se{0.4} \\

& Patchscopes
& 15.4\se{1.0} & 30.5\se{1.7} & 70.8\se{2.2} & 0.4\se{0.1}
& 35.2\se{1.7} & 53.1\se{1.9} & 49.6\se{2.3} & 0.6\se{0.0}
& 75.3\se{2.6} & 86.4\se{1.9} & 17.6\se{2.4} & 6.2\se{0.7}
& 40.9\se{2.9} & 59.4\se{2.7} & 50.0\se{2.8} & 1.3\se{0.3}
& 20.0\se{2.4} & 31.5\se{2.9} & 74.6\se{2.9} & 0.4\se{0.1}
& 37.4\se{1.0} & 52.2\se{1.0} & 52.5\se{1.1} & 1.8\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{58.5}\se{2.4} & \textbf{65.4}\se{2.3} & \textbf{26.3}\se{2.0} & \textbf{8.3}\se{0.6}
& \textbf{74.7}\se{1.8} & \textbf{80.2}\se{1.5} & \textbf{19.2}\se{1.5} & \textbf{18.7}\se{1.0}
& \textbf{95.7}\se{1.2} & \textbf{98.0}\se{0.8} & \textbf{4.0}\se{0.3} & \textbf{34.9}\se{2.7}
& \textbf{77.5}\se{2.1} & \textbf{85.1}\se{1.6} & \textbf{13.2}\se{1.4} & \textbf{12.9}\se{1.2}
& \textbf{50.7}\se{3.5} & \textbf{60.8}\se{3.5} & \textbf{31.0}\se{3.6} & \textbf{4.9}\se{0.9}
& \textbf{71.4}\se{1.0} & \textbf{77.9}\se{1.0} & \textbf{18.8}\se{0.9} & \textbf{15.9}\se{0.7} \\

\modelblockrule

\multirow{5}{*}{Qwen3-VL-4B-Inst.~\cite{qwen3vl}}
& Logit-Lens
& 30.9\se{1.1} & 37.7\se{1.2} & 49.6\se{1.8} & 4.4\se{0.2}
& 24.3\se{0.7} & 28.3\se{0.6} & 63.0\se{1.3} & 2.7\se{0.1}
& 45.9\se{2.3} & 53.9\se{2.4} & 23.5\se{3.2} & 3.7\se{0.3}
& 22.8\se{1.5} & 28.8\se{1.6} & 67.1\se{2.1} & 1.0\se{0.1}
& 17.0\se{1.8} & 21.9\se{2.0} & 71.6\se{2.8} & 0.8\se{0.2}
& 28.2\se{0.7} & 34.1\se{0.8} & 55.0\se{1.0} & 2.5\se{0.1} \\

& Emb-Lens
& 22.6\se{1.0} & 26.4\se{1.2} & 52.3\se{2.1} & --
& 12.9\se{0.6} & 16.6\se{0.7} & 62.2\se{2.2} & --
& 27.3\se{1.8} & 33.3\se{2.0} & 26.6\se{3.7} & --
& 9.7\se{0.8} & 12.8\se{0.9} & 76.5\se{2.5} & --
& 10.5\se{1.3} & 13.3\se{1.5} & 80.1\se{2.7} & --
& 16.6\se{0.5} & 20.5\se{0.6} & 59.5\se{1.2} & -- \\

& J-Lens
& 22.8\se{1.1} & 27.1\se{1.1} & 70.2\se{1.5} & 3.3\se{0.2}
& 13.3\se{0.5} & 17.1\se{0.5} & 84.0\se{0.6} & 1.0\se{0.1}
& 34.0\se{2.1} & 41.5\se{2.2} & 52.5\se{2.2} & 2.9\se{0.4}
& 13.6\se{1.0} & 17.9\se{1.2} & 81.1\se{1.4} & 0.5\se{0.1}
& 8.8\se{1.0} & 11.6\se{1.2} & 85.8\se{2.0} & 0.4\se{0.1}
& 18.5\se{0.5} & 23.0\se{0.6} & 74.7\se{0.7} & 1.6\se{0.1} \\

& Patchscopes
& 47.7\se{2.0} & 63.3\se{2.2} & 30.0\se{2.3} & 1.8\se{0.2}
& 38.9\se{2.2} & \textbf{54.4}\se{2.1} & 50.4\se{2.4} & 1.9\se{0.2}
& 75.8\se{3.6} & \textbf{87.1}\se{2.8} & \textbf{14.6}\se{2.5} & 4.4\se{0.6}
& \textbf{51.4}\se{3.4} & \textbf{64.2}\se{3.4} & \textbf{42.5}\se{3.4} & 1.5\se{0.2}
& 19.4\se{2.9} & \textbf{33.5}\se{4.0} & \textbf{70.1}\se{4.2} & 0.4\se{0.1}
& 46.6\se{1.3} & \textbf{60.5}\se{1.3} & \textbf{41.5}\se{1.4} & 2.0\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{59.3}\se{2.3} & \textbf{66.8}\se{2.4} & \textbf{26.9}\se{2.4} & \textbf{8.7}\se{0.5}
& \textbf{47.0}\se{1.9} & \textbf{54.4}\se{2.0} & \textbf{40.8}\se{2.2} & \textbf{4.6}\se{0.3}
& \textbf{77.1}\se{3.0} & 86.2\se{2.2} & 16.2\se{2.3} & \textbf{10.8}\se{1.4}
& 35.1\se{2.7} & 44.4\se{2.8} & 55.5\se{3.1} & \textbf{2.2}\se{0.5}
& \textbf{19.5}\se{2.4} & 25.1\se{2.6} & 74.1\se{2.6} & \textbf{1.1}\se{0.3}
& \textbf{47.6}\se{1.1} & 55.4\se{1.1} & 42.7\se{1.1} & \textbf{5.5}\se{0.3} \\

\modelblockrule

\multirow{5}{*}{Qwen3-VL-8B-Inst.~\cite{qwen3vl}}
& Logit-Lens
& 28.8\se{1.0} & 34.5\se{1.2} & 62.6\se{1.3} & 3.4\se{0.2}
& 14.6\se{0.6} & 18.0\se{0.6} & 81.0\se{0.7} & 1.4\se{0.1}
& 38.8\se{2.6} & 49.4\se{2.9} & 41.0\se{2.9} & 2.1\se{0.3}
& 13.9\se{1.0} & 18.6\se{1.0} & 78.2\se{1.3} & 0.6\se{0.1}
& 9.6\se{1.1} & 14.9\se{1.5} & 77.6\se{2.9} & 0.4\se{0.1}
& 21.1\se{0.6} & 27.1\se{0.7} & 68.1\se{0.9} & 1.6\se{0.1} \\

& Emb-Lens
& 3.7\se{0.6} & 8.1\se{0.9} & 70.4\se{2.6} & --
& 3.3\se{0.4} & 9.7\se{0.8} & 49.2\se{2.7} & --
& 11.1\se{1.5} & 20.1\se{2.0} & 40.5\se{4.7} & --
& 1.9\se{0.6} & 4.7\se{1.1} & 77.3\se{3.1} & --
& 0.6\se{0.3} & 2.4\se{0.7} & 95.4\se{1.8} & --
& 4.1\se{0.4} & 9.0\se{0.5} & 66.6\se{1.4} & -- \\

& J-Lens
& 16.7\se{0.6} & 19.8\se{0.7} & 78.7\se{0.9} & 1.7\se{0.1}
& 10.1\se{0.5} & 13.2\se{0.5} & 87.4\se{0.5} & 0.6\se{0.1}
& 24.3\se{1.9} & 31.8\se{2.1} & 65.9\se{2.3} & 1.5\se{0.3}
& 9.3\se{0.7} & 12.7\se{0.8} & 87.9\se{1.0} & 0.3\se{0.1}
& 6.0\se{0.8} & 8.5\se{0.9} & 92.0\se{1.0} & 0.3\se{0.1}
& 13.3\se{0.5} & 17.2\se{0.5} & 82.4\se{0.6} & 0.9\se{0.1} \\

& Patchscopes
& 26.5\se{1.6} & 50.7\se{2.0} & 42.6\se{2.6} & 0.6\se{0.1}
& 17.5\se{1.3} & 38.2\se{1.9} & 57.8\se{2.4} & 0.3\se{0.0}
& 51.9\se{4.2} & 72.2\se{3.6} & 29.3\se{4.0} & 1.1\se{0.2}
& 25.3\se{2.7} & 41.4\se{3.4} & 62.6\se{3.4} & 0.3\se{0.1}
& 4.5\se{1.1} & 13.5\se{2.2} & 88.7\se{2.4} & 0.1\se{0.0}
& 25.1\se{1.1} & 43.2\se{1.2} & 56.2\se{1.3} & 0.5\se{0.0} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{77.6}\se{1.6} & \textbf{82.9}\se{1.6} & \textbf{13.0}\se{1.5} & \textbf{15.4}\se{0.8}
& \textbf{59.3}\se{2.0} & \textbf{68.0}\se{1.9} & \textbf{18.5}\se{1.7} & \textbf{9.1}\se{0.6}
& \textbf{77.1}\se{2.7} & \textbf{85.1}\se{2.2} & \textbf{13.7}\se{2.0} & \textbf{11.2}\se{1.6}
& \textbf{40.4}\se{2.9} & \textbf{50.9}\se{2.8} & \textbf{39.8}\se{2.9} & \textbf{2.3}\se{0.5}
& \textbf{18.9}\se{2.1} & \textbf{26.8}\se{2.5} & \textbf{68.2}\se{3.0} & \textbf{0.8}\se{0.2}
& \textbf{54.7}\se{1.0} & \textbf{62.7}\se{1.0} & \textbf{30.6}\se{1.0} & \textbf{7.8}\se{0.4} \\

\modelblockrule

\multirow{5}{*}{InternVL3.5-8B~\cite{wang2025internvl3_5}}
& Logit-Lens
& 21.7\se{0.9} & 28.0\se{1.0} & 71.5\se{1.3} & 1.6\se{0.1}
& 22.4\se{0.4} & 27.2\se{0.4} & 71.3\se{0.9} & 2.5\se{0.1}
& 57.1\se{2.1} & 65.6\se{1.8} & 26.6\se{1.6} & 6.4\se{0.6}
& 37.0\se{1.6} & 44.6\se{1.7} & 52.4\se{1.7} & 3.6\se{0.3}
& 27.8\se{2.3} & 36.0\se{2.6} & 53.7\se{2.6} & 1.3\se{0.3}
& 33.2\se{0.7} & 40.3\se{0.7} & 55.1\se{0.8} & 3.1\se{0.2} \\

& Emb-Lens
& 9.0\se{1.2} & 13.9\se{1.6} & 76.6\se{2.4} & --
& 19.4\se{1.0} & 37.0\se{1.4} & 37.8\se{2.3} & --
& 14.2\se{1.6} & 28.7\se{2.1} & 49.9\se{3.3} & --
& 7.1\se{1.1} & 16.0\se{1.9} & 74.4\se{2.9} & --
& 1.7\se{0.5} & 4.0\se{1.1} & 91.9\se{2.1} & --
& 10.3\se{0.5} & 19.9\se{0.7} & 66.1\se{1.2} & -- \\

& J-Lens
& 33.5\se{1.6} & 40.0\se{1.5} & 59.1\se{1.5} & 2.1\se{0.2}
& 38.0\se{1.0} & 47.9\se{1.0} & 53.4\se{1.1} & 3.8\se{0.1}
& 63.3\se{2.0} & 69.1\se{1.7} & 34.1\se{1.6} & 12.9\se{1.4}
& 36.9\se{1.7} & 44.5\se{1.7} & 58.6\se{1.7} & 4.8\se{0.5}
& 21.5\se{2.0} & 27.7\se{2.2} & 72.3\se{2.2} & 1.5\se{0.3}
& 38.7\se{0.8} & 45.9\se{0.7} & 55.5\se{0.7} & 5.0\se{0.3} \\

& Patchscopes
& 28.9\se{1.7} & 46.1\se{2.2} & 58.9\se{2.2} & 0.5\se{0.0}
& 41.3\se{1.3} & 68.0\se{1.5} & 38.8\se{1.6} & 1.0\se{0.1}
& 75.4\se{2.7} & 84.5\se{2.1} & 20.5\se{2.6} & 4.3\se{0.5}
& 52.2\se{2.3} & 64.5\se{2.2} & 43.8\se{2.3} & 2.3\se{0.2}
& 19.9\se{2.2} & 29.3\se{2.4} & 75.5\se{2.4} & 0.5\se{0.1}
& 43.5\se{0.9} & 58.5\se{1.0} & 47.5\se{1.0} & 1.7\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{49.3}\se{1.8} & \textbf{57.9}\se{1.9} & \textbf{36.8}\se{2.3} & \textbf{3.0}\se{0.2}
& \textbf{83.0}\se{1.2} & \textbf{87.8}\se{1.2} & \textbf{9.5}\se{1.1} & \textbf{8.5}\se{0.3}
& \textbf{87.3}\se{2.0} & \textbf{91.6}\se{1.7} & \textbf{10.4}\se{1.6} & \textbf{22.6}\se{2.2}
& \textbf{63.4}\se{2.4} & \textbf{71.0}\se{2.1} & \textbf{29.6}\se{2.0} & \textbf{7.3}\se{0.8}
& \textbf{33.4}\se{2.5} & \textbf{43.0}\se{2.7} & \textbf{53.3}\se{2.8} & \textbf{1.8}\se{0.4}
& \textbf{63.3}\se{0.9} & \textbf{70.3}\se{0.9} & \textbf{27.9}\se{0.9} & \textbf{8.6}\se{0.5} \\

\modelblockrule

\multirow{5}{*}{OmniGen2~\cite{omnigen2}}
& Logit-Lens
& 5.6\se{0.3} & 6.3\se{0.3} & 93.4\se{0.3} & 0.3\se{0.0}
& 2.9\se{0.2} & 3.7\se{0.2} & 96.2\se{0.2} & 0.1\se{0.0}
& 9.6\se{1.2} & 11.8\se{1.3} & 84.5\se{1.8} & 0.5\se{0.1}
& 5.0\se{0.4} & 6.4\se{0.7} & 92.9\se{1.0} & 0.1\se{0.0}
& 3.2\se{0.5} & 4.6\se{0.6} & 94.7\se{1.1} & 0.1\se{0.0}
& 5.3\se{0.3} & 6.6\se{0.3} & 92.3\se{0.5} & 0.2\se{0.0} \\

& Emb-Lens
& 2.1\se{0.2} & 2.7\se{0.2} & 96.2\se{0.5} & --
& 2.8\se{0.2} & 3.5\se{0.2} & 95.7\se{0.5} & --
& 21.8\se{2.4} & 27.9\se{2.7} & 62.5\se{3.3} & --
& 10.8\se{1.2} & 14.5\se{1.4} & 73.7\se{3.0} & --
& 2.2\se{0.5} & 2.7\se{0.6} & 92.5\se{2.1} & --
& 7.9\se{0.5} & 10.3\se{0.6} & 84.1\se{1.0} & -- \\

& J-Lens
& 12.7\se{0.8} & 15.9\se{1.1} & 81.2\se{1.3} & 0.5\se{0.0}
& 8.0\se{0.3} & 10.6\se{0.5} & 88.8\se{0.7} & 0.2\se{0.0}
& 23.5\se{2.2} & 30.6\se{2.4} & 65.2\se{3.0} & 2.1\se{0.3}
& 10.3\se{0.8} & 13.1\se{1.0} & 86.7\se{1.1} & 0.4\se{0.1}
& 5.4\se{0.6} & 7.2\se{0.7} & 93.8\se{0.7} & 0.2\se{0.0}
& 12.0\se{0.5} & 15.5\se{0.6} & 83.1\se{0.7} & 0.7\se{0.1} \\

& Patchscopes
& 23.1\se{1.5} & 44.1\se{2.3} & 72.4\se{1.7} & 0.9\se{0.1}
& \textbf{16.0}\se{1.0} & \textbf{35.5}\se{1.9} & \textbf{77.9}\se{1.5} & \textbf{0.4}\se{0.0}
& \textbf{76.8}\se{3.2} & \textbf{87.6}\se{2.9} & \textbf{21.0}\se{3.1} & \textbf{4.8}\se{0.5}
& \textbf{42.6}\se{2.8} & \textbf{60.1}\se{2.5} & \textbf{55.7}\se{2.7} & \textbf{1.1}\se{0.2}
& \textbf{23.7}\se{3.2} & \textbf{34.7}\se{3.9} & \textbf{73.0}\se{3.3} & \textbf{0.6}\se{0.1}
& \textbf{36.4}\se{1.1} & \textbf{52.4}\se{1.3} & \textbf{60.0}\se{1.2} & \textbf{1.6}\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{38.1}\se{1.8} & \textbf{46.8}\se{1.8} & \textbf{46.5}\se{1.9} & \textbf{1.1}\se{0.1}
& 5.5\se{0.4} & 9.1\se{0.6} & 86.9\se{1.2} & 0.1\se{0.0}
& 51.9\se{3.5} & 59.1\se{3.4} & 33.5\se{3.6} & 2.0\se{0.4}
& 16.8\se{1.9} & 23.2\se{2.1} & 73.8\se{2.3} & 0.3\se{0.1}
& 12.0\se{2.4} & 15.8\se{2.6} & 81.9\se{2.8} & 0.3\se{0.1}
& 24.9\se{1.0} & 30.8\se{1.0} & 64.5\se{1.1} & 0.8\se{0.1} \\

\modelblockrule

\multirow{5}{*}{Show-o2-7B~\cite{xie2025showo2}}
& Logit-Lens
& 12.5\se{0.5} & 16.2\se{0.6} & 70.3\se{1.7} & 0.5\se{0.0}
& 11.0\se{0.5} & 13.9\se{0.6} & 71.5\se{1.8} & 0.4\se{0.0}
& 24.4\se{1.5} & 31.4\se{1.9} & 61.3\se{2.2} & 4.2\se{0.4}
& 17.8\se{1.0} & 23.0\se{1.3} & 72.5\se{2.0} & 1.6\se{0.2}
& 12.9\se{0.9} & 16.3\se{1.2} & 81.1\se{2.1} & 1.9\se{0.3}
& 15.7\se{0.4} & 20.2\se{0.5} & 71.4\se{0.9} & 1.7\se{0.1} \\

& Emb-Lens
& 10.1\se{1.0} & 13.5\se{1.2} & 66.0\se{2.3} & --
& 47.7\se{1.6} & 57.1\se{1.7} & 24.3\se{2.0} & --
& 39.1\se{2.9} & 47.6\se{2.9} & 16.8\se{3.0} & --
& 32.6\se{2.1} & 39.2\se{2.3} & 46.3\se{2.6} & --
& 3.1\se{0.8} & 5.6\se{1.1} & 83.1\se{3.0} & --
& 26.5\se{0.8} & 32.6\se{0.9} & 47.3\se{1.2} & -- \\

& J-Lens
& 38.2\se{1.1} & 45.1\se{1.1} & 58.0\se{1.1} & 2.7\se{0.2}
& 45.0\se{1.2} & 55.5\se{1.0} & 51.7\se{1.1} & 3.2\se{0.2}
& 65.6\se{1.5} & 71.8\se{1.3} & 35.0\se{1.4} & 19.2\se{1.8}
& 56.2\se{1.4} & 61.5\se{1.4} & 43.8\se{1.3} & 9.1\se{0.7}
& 32.8\se{2.1} & 39.3\se{2.3} & 64.4\se{2.2} & \textbf{5.0}\se{0.6}
& 47.6\se{0.7} & 54.6\se{0.7} & 50.6\se{0.7} & 7.8\se{0.4} \\

& Patchscopes
& 34.4\se{1.3} & 53.3\se{1.5} & 61.4\se{1.5} & 1.4\se{0.1}
& 53.7\se{1.6} & 71.8\se{1.2} & 40.3\se{1.4} & 1.6\se{0.1}
& 88.8\se{1.8} & 96.6\se{1.0} & 8.0\se{1.3} & 14.8\se{1.2}
& 60.9\se{2.2} & 73.0\se{2.1} & 38.1\se{2.1} & 3.7\se{0.3}
& 34.3\se{2.2} & 45.3\se{2.8} & 62.9\se{2.5} & 2.8\se{0.4}
& 54.4\se{0.8} & 68.0\se{0.8} & 42.1\se{0.8} & 4.9\se{0.3} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{78.4}\se{1.4} & \textbf{86.8}\se{1.1} & \textbf{12.8}\se{1.1} & \textbf{4.6}\se{0.2}
& \textbf{88.8}\se{1.3} & \textbf{92.9}\se{1.2} & \textbf{8.9}\se{1.0} & \textbf{8.7}\se{0.5}
& \textbf{96.0}\se{1.3} & \textbf{97.5}\se{1.1} & \textbf{5.3}\se{1.0} & \textbf{26.7}\se{3.0}
& \textbf{81.3}\se{1.8} & \textbf{87.2}\se{1.5} & \textbf{14.0}\se{1.5} & \textbf{12.6}\se{1.3}
& \textbf{50.4}\se{3.7} & \textbf{58.8}\se{3.7} & \textbf{39.8}\se{3.7} & \textbf{5.0}\se{0.8}
& \textbf{79.0}\se{0.9} & \textbf{84.6}\se{0.9} & \textbf{16.2}\se{0.9} & \textbf{11.5}\se{0.7} \\

\modelblockrule

\multirow{5}{*}{Qwen3.5-27B~\cite{qwen3.5}}
& Logit-Lens
& 27.0\se{1.2} & 32.0\se{1.3} & 58.3\se{1.6} & 2.9\se{0.1}
& 21.0\se{0.9} & 26.2\se{1.0} & 65.3\se{1.3} & 1.4\se{0.1}
& 35.7\se{2.3} & 42.5\se{2.4} & 45.5\se{2.2} & 1.5\se{0.1}
& 23.2\se{1.6} & 29.6\se{1.7} & 65.4\se{2.0} & 0.5\se{0.1}
& 7.8\se{1.2} & 10.5\se{1.4} & 84.4\se{2.1} & 0.2\se{0.1}
& 22.9\se{0.7} & 28.1\se{0.7} & 63.8\se{0.8} & 1.3\se{0.0} \\

& Emb-Lens
& 0.7\se{0.2} & 1.3\se{0.2} & 98.0\se{0.3} & --
& 4.6\se{0.5} & 7.8\se{0.8} & 85.1\se{1.2} & --
& 4.8\se{0.8} & 7.9\se{1.1} & 83.1\se{2.4} & --
& 4.3\se{0.9} & 6.7\se{1.1} & 89.3\se{1.6} & --
& 1.3\se{0.6} & 2.3\se{0.9} & 96.2\se{1.1} & --
& 3.1\se{0.3} & 5.2\se{0.4} & 90.3\se{0.7} & -- \\

& J-Lens
& 44.0\se{1.5} & 50.5\se{1.4} & 49.0\se{1.5} & 5.8\se{0.3}
& 36.7\se{1.4} & 44.1\se{1.4} & 52.3\se{1.3} & \textbf{3.3}\se{0.2}
& 66.5\se{2.3} & 73.3\se{1.9} & 25.8\se{1.8} & \textbf{7.0}\se{0.8}
& 30.8\se{2.1} & 37.7\se{2.3} & 60.0\se{2.4} & \textbf{1.4}\se{0.2}
& 14.3\se{1.9} & 18.9\se{2.2} & 78.2\se{2.6} & \textbf{0.6}\se{0.2}
& 38.5\se{0.8} & 44.9\se{0.8} & 53.1\se{0.9} & 3.6\se{0.2} \\

& Patchscopes
& 36.0\se{1.3} & 51.3\se{1.7} & 56.4\se{1.6} & 3.0\se{0.2}
& 29.1\se{1.1} & 43.8\se{1.6} & 67.7\se{1.2} & 2.8\se{0.2}
& 53.6\se{3.0} & 72.1\se{3.1} & 28.3\se{3.5} & 1.7\se{0.2}
& 28.5\se{1.5} & 42.3\se{2.2} & 67.2\se{1.8} & 1.1\se{0.1}
& 10.9\se{1.7} & 16.2\se{2.0} & 85.3\se{2.3} & 0.2\se{0.0}
& 31.6\se{0.8} & 45.1\se{1.0} & 61.0\se{1.0} & 1.8\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{72.7}\se{2.0} & \textbf{77.9}\se{1.9} & \textbf{23.6}\se{1.8} & \textbf{9.1}\se{0.4}
& \textbf{66.9}\se{1.7} & \textbf{76.6}\se{1.6} & \textbf{13.3}\se{1.3} & 3.1\se{0.2}
& \textbf{73.4}\se{2.8} & \textbf{80.7}\se{2.3} & \textbf{14.9}\se{1.9} & 4.6\se{0.5}
& \textbf{51.5}\se{2.6} & \textbf{62.7}\se{2.6} & \textbf{34.8}\se{2.5} & \textbf{1.4}\se{0.2}
& \textbf{19.2}\se{2.5} & \textbf{26.0}\se{2.6} & \textbf{68.8}\se{3.3} & \textbf{0.6}\se{0.1}
& \textbf{56.7}\se{1.1} & \textbf{64.8}\se{1.0} & \textbf{31.1}\se{1.0} & \textbf{3.7}\se{0.1} \\

\modelblockrule

\multirow{5}{*}{Qwen3.6-27B~\cite{qwen3.6-27b}}
& Logit-Lens
& 23.8\se{1.2} & 27.6\se{1.3} & 63.2\se{1.8} & 2.4\se{0.1}
& 21.7\se{0.9} & 26.2\se{0.9} & 67.1\se{1.2} & 1.8\se{0.1}
& 33.2\se{2.2} & 40.6\se{2.3} & 45.4\se{2.5} & 1.4\se{0.1}
& 22.5\se{1.4} & 28.9\se{1.4} & 66.9\se{1.8} & 0.5\se{0.1}
& 8.4\se{1.0} & 12.0\se{1.2} & 82.0\se{2.0} & 0.2\se{0.1}
& 21.9\se{0.6} & 27.1\se{0.7} & 64.9\se{0.9} & 1.2\se{0.0} \\

& Emb-Lens
& 0.4\se{0.1} & 0.7\se{0.1} & 98.4\se{0.3} & --
& 4.4\se{0.5} & 7.8\se{0.8} & 85.6\se{1.3} & --
& 6.5\se{0.8} & 10.6\se{1.2} & 73.0\se{2.7} & --
& 4.5\se{0.9} & 6.9\se{1.2} & 89.2\se{1.5} & --
& 0.7\se{0.2} & 1.7\se{0.4} & 95.6\se{1.1} & --
& 3.3\se{0.3} & 5.5\se{0.4} & 88.4\se{0.7} & -- \\

& J-Lens
& 43.4\se{1.5} & 50.1\se{1.6} & 47.5\se{1.8} & 4.7\se{0.3}
& 42.7\se{1.6} & 49.9\se{1.6} & 44.4\se{1.5} & \textbf{3.8}\se{0.2}
& 63.2\se{2.5} & 71.4\se{2.1} & 26.6\se{1.8} & \textbf{5.7}\se{0.6}
& 30.7\se{1.8} & 38.5\se{1.9} & 57.6\se{2.3} & \textbf{1.4}\se{0.2}
& 15.2\se{1.9} & 20.5\se{2.1} & 74.9\se{2.4} & 0.5\se{0.1}
& 39.0\se{0.8} & 46.1\se{0.8} & 50.2\se{0.9} & 3.2\se{0.2} \\

& Patchscopes
& 36.4\se{1.4} & 52.6\se{1.8} & 53.4\se{1.8} & 2.7\se{0.2}
& 33.2\se{1.1} & 47.9\se{1.6} & 61.8\se{1.4} & 3.5\se{0.2}
& 63.3\se{2.8} & \textbf{77.7}\se{2.6} & \textbf{18.5}\se{2.6} & 1.8\se{0.1}
& 32.9\se{2.0} & 43.6\se{2.3} & 61.6\se{2.4} & \textbf{1.4}\se{0.1}
& 13.4\se{1.5} & 20.4\se{1.9} & 78.5\se{2.5} & 0.2\se{0.1}
& 35.8\se{0.8} & 48.4\se{0.9} & 54.7\se{1.0} & 1.9\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{70.3}\se{2.0} & \textbf{76.0}\se{2.0} & \textbf{24.9}\se{2.1} & \textbf{7.8}\se{0.4}
& \textbf{64.5}\se{1.8} & \textbf{75.2}\se{1.6} & \textbf{18.1}\se{1.8} & 3.7\se{0.3}
& \textbf{69.7}\se{2.9} & 77.5\se{2.6} & 18.9\se{2.5} & 4.0\se{0.4}
& \textbf{52.7}\se{2.3} & \textbf{61.6}\se{2.3} & \textbf{34.3}\se{2.0} & \textbf{1.4}\se{0.2}
& \textbf{22.0}\se{2.3} & \textbf{29.2}\se{2.6} & \textbf{65.8}\se{3.0} & \textbf{0.7}\se{0.2}
& \textbf{55.8}\se{1.0} & \textbf{63.9}\se{1.0} & \textbf{32.4}\se{1.0} & \textbf{3.5}\se{0.1} \\

\modelblockrule

\multirow{5}{*}{Gemma4-31B-Inst.~\cite{gemmateam2026gemma4}}
& Logit-Lens
& 17.6\se{0.5} & 21.5\se{0.6} & 79.4\se{0.6} & 0.7\se{0.0}
& 19.5\se{0.5} & 24.0\se{0.5} & 75.0\se{0.5} & 0.8\se{0.0}
& 24.8\se{0.9} & 28.4\se{0.8} & 70.5\se{1.3} & 1.5\se{0.1}
& 18.4\se{0.8} & 22.3\se{0.8} & 76.7\se{0.8} & 0.9\se{0.1}
& 5.5\se{0.8} & 8.4\se{1.0} & 89.7\se{1.7} & 0.2\se{0.0}
& 17.2\se{0.3} & 20.9\se{0.3} & 78.3\se{0.5} & 0.9\se{0.0} \\

& Emb-Lens
& 2.7\se{0.1} & 2.8\se{0.1} & 95.1\se{0.2} & --
& 1.9\se{0.1} & 2.0\se{0.1} & 96.7\se{0.1} & --
& 2.6\se{0.1} & 2.8\se{0.1} & 96.1\se{0.3} & --
& 2.0\se{0.1} & 2.2\se{0.1} & 97.2\se{0.1} & --
& 0.8\se{0.1} & 0.9\se{0.1} & 98.7\se{0.2} & --
& 2.0\se{0.0} & 2.1\se{0.0} & 96.8\se{0.1} & -- \\

& J-Lens
& 17.8\se{0.6} & 20.2\se{0.6} & 79.1\se{0.6} & 1.7\se{0.1}
& 18.3\se{0.5} & 20.5\se{0.6} & 78.0\se{0.5} & 1.5\se{0.1}
& 24.3\se{1.0} & 27.3\se{1.0} & 72.2\se{0.9} & 3.2\se{0.3}
& 17.9\se{0.9} & 20.4\se{0.9} & 79.0\se{0.9} & 1.9\se{0.2}
& 7.1\se{1.0} & 9.3\se{1.2} & 89.1\se{1.4} & 0.5\se{0.1}
& 17.1\se{0.4} & 19.6\se{0.4} & 79.5\se{0.4} & 1.8\se{0.1} \\

& Patchscopes
& 12.1\se{0.8} & 19.9\se{1.1} & 41.2\se{2.8} & 0.1\se{0.0}
& 11.1\se{0.8} & 16.7\se{1.0} & 56.6\se{2.7} & 0.1\se{0.0}
& 39.2\se{3.1} & 49.7\se{3.2} & 12.3\se{3.2} & 1.0\se{0.2}
& 9.3\se{1.2} & 16.5\se{1.7} & 65.5\se{3.0} & 0.1\se{0.0}
& 2.1\se{0.6} & 5.0\se{1.1} & 83.9\se{3.5} & 0.0\se{0.0}
& 14.8\se{0.7} & 21.6\se{0.8} & 51.9\se{1.4} & 0.2\se{0.0} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{56.1}\se{1.8} & \textbf{62.7}\se{1.9} & \textbf{24.6}\se{1.9} & \textbf{2.7}\se{0.1}
& \textbf{43.6}\se{1.2} & \textbf{52.2}\se{1.3} & \textbf{31.3}\se{1.5} & \textbf{2.4}\se{0.1}
& \textbf{82.0}\se{2.3} & \textbf{89.4}\se{1.8} & \textbf{8.0}\se{1.6} & \textbf{5.4}\se{0.4}
& \textbf{44.7}\se{2.0} & \textbf{53.3}\se{2.2} & \textbf{39.9}\se{2.2} & \textbf{2.8}\se{0.2}
& \textbf{17.2}\se{2.1} & \textbf{23.3}\se{2.5} & \textbf{60.7}\se{3.4} & \textbf{0.6}\se{0.1}
& \textbf{48.7}\se{0.9} & \textbf{56.2}\se{0.9} & \textbf{32.9}\se{1.0} & \textbf{2.8}\se{0.1} \\

\modelblockrule

\multirow{5}{*}{Gemma4-26B-Inst.~\cite{gemmateam2026gemma4}}
& Logit-Lens
& 17.3\se{0.5} & 18.2\se{0.5} & 81.0\se{0.5} & 0.2\se{0.0}
& 17.8\se{0.5} & 18.9\se{0.5} & 79.3\se{0.5} & 0.3\se{0.0}
& 33.9\se{1.4} & 38.2\se{1.5} & 54.5\se{2.4} & 0.4\se{0.0}
& 15.5\se{0.6} & 17.3\se{0.6} & 78.9\se{1.1} & 0.2\se{0.0}
& 5.9\se{0.9} & 7.8\se{1.1} & 88.3\se{2.1} & 0.1\se{0.0}
& 18.1\se{0.4} & 20.1\se{0.4} & 76.4\se{0.7} & 0.2\se{0.0} \\

& Emb-Lens
& 22.6\se{0.7} & 25.2\se{0.7} & 74.8\se{0.7} & --
& 27.5\se{0.7} & 30.0\se{0.6} & 64.9\se{0.9} & --
& 36.8\se{0.8} & 39.7\se{0.9} & 48.7\se{2.2} & --
& 27.3\se{0.8} & 30.5\se{0.8} & 64.7\se{1.3} & --
& 10.1\se{1.3} & 12.8\se{1.4} & 79.7\se{2.6} & --
& 24.9\se{0.4} & 27.7\se{0.4} & 66.6\se{0.8} & -- \\

& J-Lens
& 19.2\se{0.4} & 21.3\se{0.4} & 78.5\se{0.4} & \textbf{2.4}\se{0.1}
& 19.6\se{0.6} & 22.3\se{0.6} & 76.6\se{0.6} & \textbf{2.1}\se{0.1}
& 37.0\se{1.4} & 42.1\se{1.6} & 58.1\se{1.7} & \textbf{6.6}\se{0.4}
& 19.5\se{0.7} & 23.1\se{0.8} & 75.4\se{1.1} & \textbf{2.2}\se{0.2}
& 9.6\se{1.3} & 13.9\se{1.7} & 83.5\se{2.1} & \textbf{0.6}\se{0.1}
& 21.0\se{0.4} & 24.5\se{0.5} & 74.4\se{0.6} & \textbf{2.8}\se{0.1} \\

& Patchscopes
& 18.3\se{1.3} & 26.7\se{1.7} & 53.5\se{2.2} & 0.4\se{0.0}
& 14.5\se{1.4} & 21.1\se{1.6} & 71.0\se{2.2} & 0.3\se{0.1}
& 51.9\se{3.3} & 64.9\se{3.3} & 24.1\se{3.2} & 1.3\se{0.2}
& 28.5\se{2.6} & 35.5\se{2.6} & 58.8\se{2.5} & 1.1\se{0.2}
& 6.2\se{1.2} & 10.8\se{1.7} & 77.6\se{3.3} & 0.1\se{0.0}
& 23.9\se{1.0} & 31.8\se{1.0} & 57.0\se{1.2} & 0.6\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{58.1}\se{1.5} & \textbf{64.4}\se{1.5} & \textbf{13.6}\se{1.2} & 0.7\se{0.0}
& \textbf{32.1}\se{1.1} & \textbf{36.8}\se{1.2} & \textbf{40.0}\se{1.8} & 0.6\se{0.0}
& \textbf{84.1}\se{2.1} & \textbf{88.9}\se{1.7} & \textbf{7.9}\se{1.0} & 1.5\se{0.1}
& \textbf{47.8}\se{2.1} & \textbf{56.0}\se{2.1} & \textbf{24.3}\se{2.0} & 0.4\se{0.0}
& \textbf{15.3}\se{2.1} & \textbf{19.6}\se{2.2} & \textbf{64.1}\se{3.8} & 0.1\se{0.0}
& \textbf{47.5}\se{0.8} & \textbf{53.2}\se{0.8} & \textbf{30.0}\se{1.0} & 0.6\se{0.0} \\

\modelblockrule

\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}ll*{5}{rrrr}|rrrr@{}}
\toprule[0.9pt]
\multirow{2}{*}{Model}
& \multirow{2}{*}{Method}
& \multicolumn{4}{c}{Typo}
& \multicolumn{4}{c}{Multilingual}
& \multicolumn{4}{c}{Multihop}
& \multicolumn{4}{c}{Order of Operations}
& \multicolumn{4}{c}{Dual Task}
& \multicolumn{4}{|c}{Average} \\

\cmidrule[0.55pt](lr){3-26}

& & P@10 $\uparrow$ & P@20 $\uparrow$ & FED $\downarrow$ & Conf. $\uparrow$
& P@10 $\uparrow$ & P@20 $\uparrow$ & FED $\downarrow$ & Conf. $\uparrow$
& P@10 $\uparrow$ & P@20 $\uparrow$ & FED $\downarrow$ & Conf. $\uparrow$
& P@10 $\uparrow$ & P@20 $\uparrow$ & FED $\downarrow$ & Conf. $\uparrow$
& P@10 $\uparrow$ & P@20 $\uparrow$ & FED $\downarrow$ & Conf. $\uparrow$
& P@10 $\uparrow$ & P@20 $\uparrow$ & FED $\downarrow$ & Conf. $\uparrow$ \\

\midrule[0.65pt]

\multirow{5}{*}{Qwen3.5-9B~\cite{qwen3.5}}
& Logit-Lens
& 13.1\se{2.2} & 16.8\se{2.6} & 44.4\se{6.1} & 0.4\se{0.1}
& 20.4\se{1.5} & 24.2\se{1.7} & 74.2\se{2.1} & 4.6\se{0.7}
& 11.3\se{2.4} & 15.5\se{2.8} & 80.7\se{3.7} & 1.1\se{0.3}
& 30.3\se{2.6} & 41.8\se{2.8} & \textbf{32.8}\se{4.5} & 1.2\se{0.2}
& 6.1\se{1.1} & 10.8\se{1.7} & 86.4\se{2.8} & 0.4\se{0.1}
& 16.2\se{0.9} & 21.8\se{1.1} & 63.7\se{1.8} & 1.5\se{0.2} \\

& Emb-Lens
& \textbf{82.1}\se{3.2} & \textbf{84.7}\se{3.0} & \textbf{9.6}\se{1.9} & --
& 2.4\se{1.0} & 4.3\se{1.6} & 89.9\se{3.7} & --
& 3.1\se{1.5} & 6.2\se{2.1} & 90.2\se{3.2} & --
& 0.0\se{0.0} & 0.2\se{0.1} & 100.0\se{0.0} & --
& 7.2\se{1.9} & 14.7\se{2.9} & 86.0\se{2.7} & --
& 19.0\se{0.8} & 22.0\se{1.0} & 75.1\se{1.2} & -- \\

& J-Lens
& 18.3\se{3.2} & 25.2\se{3.4} & 64.2\se{4.3} & \textbf{2.3}\se{0.7}
& \textbf{33.7}\se{3.0} & 38.6\se{3.0} & 62.1\se{2.7} & \textbf{9.8}\se{0.9}
& 24.5\se{4.2} & 32.0\se{4.4} & 67.8\se{4.7} & 4.3\se{1.0}
& 24.0\se{2.0} & 33.2\se{2.3} & 56.1\se{3.1} & 1.4\se{0.3}
& 15.4\se{2.8} & 20.6\se{3.1} & 78.4\se{3.6} & \textbf{1.9}\se{0.6}
& 23.2\se{1.4} & 29.9\se{1.5} & 65.7\se{1.7} & 3.9\se{0.3} \\

& Patchscopes
& 1.1\se{0.6} & 3.3\se{1.1} & 92.7\se{3.5} & 0.1\se{0.0}
& 19.5\se{2.2} & 25.1\se{2.1} & 73.4\se{2.5} & 2.0\se{0.4}
& 8.7\se{2.9} & 19.5\se{4.2} & 82.8\se{4.7} & 0.4\se{0.2}
& \textbf{62.0}\se{6.9} & \textbf{64.0}\se{6.6} & 39.9\se{6.7} & \textbf{2.7}\se{0.4}
& \textbf{28.4}\se{3.5} & \textbf{45.4}\se{4.8} & \textbf{50.6}\se{5.6} & 0.8\se{0.1}
& 23.9\se{1.7} & 31.5\se{1.9} & 67.9\se{2.2} & 1.2\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& 15.6\se{1.8} & 21.1\se{1.9} & 21.5\se{4.3} & 1.9\se{0.4}
& 33.4\se{2.4} & \textbf{38.8}\se{2.4} & \textbf{60.2}\se{2.8} & 8.5\se{1.3}
& \textbf{30.3}\se{4.8} & \textbf{37.5}\se{5.0} & \textbf{59.5}\se{5.2} & \textbf{6.2}\se{2.0}
& 32.3\se{3.7} & 44.6\se{4.4} & 48.3\se{5.1} & 2.0\se{0.6}
& 18.2\se{2.5} & 28.8\se{3.3} & 60.4\se{4.3} & 1.4\se{0.5}
& \textbf{25.9}\se{1.4} & \textbf{34.2}\se{1.6} & \textbf{50.0}\se{2.0} & \textbf{4.0}\se{0.5} \\

\modelblockrule

\multirow{5}{*}{Gemma4-12B-Inst.~\cite{gemmateam2026gemma4}}
& Logit-Lens
& \textbf{25.9}\se{0.7} & 27.2\se{0.8} & 71.1\se{0.8} & \textbf{8.7}\se{0.6}
& 3.5\se{1.0} & 4.2\se{1.1} & 92.2\se{2.3} & \textbf{0.6}\se{0.2}
& 7.5\se{1.4} & 10.1\se{1.6} & 87.1\se{2.0} & 1.6\se{0.5}
& 11.6\se{1.6} & 14.2\se{1.7} & 77.3\se{2.5} & 2.9\se{0.6}
& 15.6\se{1.7} & 19.6\se{1.7} & \textbf{60.6}\se{4.0} & 3.5\se{0.5}
& 12.8\se{0.6} & 15.1\se{0.6} & 77.7\se{1.1} & 3.5\se{0.2} \\

& Emb-Lens
& 0.1\se{0.0} & 0.1\se{0.0} & 99.8\se{0.1} & --
& 0.0\se{0.0} & 0.1\se{0.0} & 100.0\se{0.0} & --
& 0.2\se{0.1} & 0.3\se{0.1} & 97.5\se{2.0} & --
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & --
& 0.4\se{0.1} & 0.8\se{0.2} & 79.2\se{5.6} & --
& 0.2\se{0.0} & 0.3\se{0.0} & 95.3\se{1.2} & -- \\

& J-Lens
& 16.8\se{1.7} & 19.1\se{1.9} & 76.7\se{2.0} & 2.6\se{0.4}
& \textbf{3.9}\se{1.0} & 5.0\se{1.1} & 90.9\se{2.5} & 0.2\se{0.1}
& 4.4\se{1.0} & 5.7\se{1.2} & 91.2\se{1.9} & 1.1\se{0.4}
& 6.8\se{1.0} & 8.9\se{1.2} & 81.5\se{2.9} & 1.6\se{0.4}
& 13.7\se{1.8} & 18.9\se{2.1} & 66.1\se{4.7} & 2.9\se{0.7}
& 9.1\se{0.6} & 11.5\se{0.7} & 81.3\se{1.3} & 1.7\se{0.2} \\

& Patchscopes
& 12.9\se{3.0} & 15.8\se{3.2} & 85.0\se{3.3} & 0.7\se{0.3}
& 2.8\se{1.0} & 4.5\se{1.3} & 96.0\se{1.3} & 0.1\se{0.0}
& 7.4\se{2.9} & 11.2\se{3.6} & 90.0\se{3.5} & 0.6\se{0.3}
& 23.6\se{4.0} & \textbf{44.2}\se{5.8} & 51.7\se{6.3} & 0.1\se{0.1}
& \textbf{19.3}\se{2.3} & \textbf{28.7}\se{3.1} & 65.7\se{4.1} & 1.0\se{0.3}
& 13.2\se{1.3} & \textbf{20.9}\se{1.7} & 77.7\se{1.8} & 0.5\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& 24.5\se{2.4} & \textbf{28.0}\se{2.5} & \textbf{56.8}\se{4.0} & 7.4\se{1.0}
& 3.2\se{0.9} & \textbf{5.3}\se{1.1} & \textbf{87.4}\se{3.2} & 0.3\se{0.1}
& \textbf{8.8}\se{2.1} & \textbf{12.6}\se{2.6} & \textbf{81.0}\se{3.7} & \textbf{2.0}\se{0.7}
& \textbf{26.3}\se{3.9} & 35.9\se{4.2} & \textbf{42.1}\se{5.5} & \textbf{4.6}\se{0.9}
& 13.9\se{2.0} & 20.6\se{2.7} & 78.0\se{2.9} & \textbf{3.7}\se{0.7}
& \textbf{15.3}\se{1.1} & 20.5\se{1.3} & \textbf{69.1}\se{1.8} & \textbf{3.6}\se{0.3} \\

\modelblockrule

\multirow{5}{*}{Qwen3-0.6B-Inst.~\cite{qwen3}}
& Logit-Lens
& 8.2\se{2.0} & 12.0\se{2.4} & 70.6\se{5.3} & 1.2\se{0.4}
& 10.0\se{1.7} & 14.0\se{2.0} & 83.3\se{2.8} & 2.2\se{0.5}
& 2.9\se{1.1} & 6.2\se{1.7} & 91.6\se{2.9} & 0.2\se{0.1}
& 14.6\se{1.6} & 20.1\se{2.1} & 76.2\se{2.6} & 4.5\se{0.9}
& 12.6\se{2.1} & 24.6\se{3.4} & \textbf{57.4}\se{6.0} & \textbf{0.9}\se{0.3}
& 9.7\se{0.8} & 15.4\se{1.1} & 75.8\se{1.9} & 1.8\se{0.2} \\

& Emb-Lens
& 8.4\se{1.8} & 10.7\se{2.2} & 62.3\se{5.8} & --
& 5.2\se{1.2} & 6.4\se{1.3} & 93.4\se{1.3} & --
& 2.0\se{1.2} & 2.5\se{1.5} & 94.2\se{2.6} & --
& 0.7\se{0.4} & 0.8\se{0.4} & 98.1\se{1.0} & --
& 2.0\se{0.8} & 2.4\se{0.9} & 90.3\se{3.6} & --
& 3.7\se{0.5} & 4.6\se{0.6} & 87.7\se{1.5} & -- \\

& J-Lens
& 33.1\se{4.5} & 40.2\se{4.5} & 54.8\se{4.7} & 6.8\se{1.7}
& \textbf{14.1}\se{1.3} & \textbf{17.3}\se{1.2} & \textbf{81.9}\se{1.4} & \textbf{3.9}\se{0.8}
& \textbf{11.7}\se{2.8} & 17.4\se{3.7} & 82.4\se{3.8} & \textbf{1.9}\se{1.2}
& 14.3\se{1.9} & 17.7\se{2.1} & 80.9\se{2.5} & 3.9\se{0.8}
& 5.7\se{1.6} & 8.0\se{2.0} & 86.5\se{3.8} & \textbf{0.9}\se{0.5}
& 15.8\se{1.2} & 20.1\se{1.3} & 77.3\se{1.6} & 3.5\se{0.5} \\

& Patchscopes
& 1.2\se{0.7} & 5.1\se{1.8} & 97.4\se{1.6} & 0.1\se{0.0}
& 3.0\se{1.0} & 7.1\se{1.5} & 92.2\se{2.0} & 0.2\se{0.0}
& 5.3\se{2.1} & 9.2\se{3.3} & 90.1\se{3.8} & 0.2\se{0.1}
& \textbf{61.9}\se{6.9} & \textbf{65.8}\se{6.4} & 40.0\se{6.7} & \textbf{5.4}\se{1.0}
& \textbf{17.2}\se{2.9} & \textbf{31.3}\se{4.3} & 60.3\se{6.0} & 0.5\se{0.2}
& 17.7\se{1.6} & 23.7\se{1.7} & 76.0\se{2.0} & 1.3\se{0.2} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{35.6}\se{3.8} & \textbf{41.6}\se{4.0} & \textbf{39.3}\se{4.5} & \textbf{11.6}\se{2.2}
& 9.2\se{1.6} & 11.5\se{1.6} & 89.4\se{1.7} & 2.2\se{0.6}
& 10.7\se{2.4} & \textbf{18.7}\se{3.4} & \textbf{68.1}\se{5.4} & 0.9\se{0.4}
& 32.3\se{3.2} & 58.2\se{3.7} & \textbf{29.3}\se{4.2} & 4.7\se{1.1}
& 9.8\se{2.1} & 20.7\se{3.0} & 60.8\se{5.5} & 0.6\se{0.2}
& \textbf{19.5}\se{1.2} & \textbf{30.1}\se{1.5} & \textbf{57.4}\se{2.0} & \textbf{4.0}\se{0.5} \\

\modelblockrule

\multirow{5}{*}{Qwen3-4B-Inst.~\cite{qwen3}}
& Logit-Lens
& 16.7\se{2.4} & 21.8\se{2.8} & 45.8\se{5.3} & 2.2\se{0.5}
& \textbf{23.0}\se{1.6} & \textbf{26.6}\se{1.8} & \textbf{70.0}\se{2.3} & \textbf{7.1}\se{0.9}
& 7.8\se{1.6} & 12.6\se{2.1} & 81.1\se{3.8} & 0.5\se{0.2}
& 13.6\se{1.7} & 16.9\se{1.8} & 77.8\se{2.1} & 2.7\se{0.6}
& 8.1\se{1.7} & 12.7\se{2.1} & 79.6\se{3.6} & 1.5\se{0.5}
& 13.8\se{0.8} & 18.1\se{1.0} & 70.9\se{1.6} & 2.8\se{0.3} \\

& Emb-Lens
& 8.4\se{1.4} & 11.2\se{1.7} & 51.2\se{6.1} & --
& 12.8\se{1.3} & 15.5\se{1.3} & 84.3\se{1.3} & --
& 3.6\se{1.0} & 6.0\se{1.3} & 86.2\se{3.5} & --
& 3.6\se{0.9} & 5.1\se{1.0} & 91.8\se{1.6} & --
& 5.7\se{1.5} & 7.6\se{1.8} & 91.6\se{2.0} & --
& 6.8\se{0.6} & 9.1\se{0.6} & 81.0\se{1.5} & -- \\

& J-Lens
& 4.7\se{1.2} & 7.5\se{1.8} & 86.7\se{3.1} & 0.3\se{0.1}
& 15.2\se{1.4} & 17.5\se{1.4} & 82.4\se{1.4} & 5.7\se{0.7}
& 11.5\se{2.7} & 16.5\se{3.0} & 79.6\se{3.7} & 1.8\se{1.2}
& 8.8\se{1.5} & 12.8\se{1.8} & 63.3\se{5.0} & 0.6\se{0.2}
& 6.8\se{1.6} & 9.6\se{1.9} & 79.4\se{4.2} & 1.5\se{0.5}
& 9.4\se{0.8} & 12.8\se{0.9} & 78.3\se{1.7} & 2.0\se{0.3} \\

& Patchscopes
& 0.1\se{0.1} & 0.2\se{0.2} & 98.1\se{1.9} & 0.0\se{0.0}
& 17.5\se{2.2} & 22.6\se{2.4} & 75.7\se{2.3} & 2.4\se{0.7}
& 7.9\se{3.0} & 12.1\se{3.9} & 86.4\se{4.5} & 0.3\se{0.2}
& \textbf{61.9}\se{6.9} & \textbf{62.7}\se{6.8} & \textbf{39.7}\se{6.7} & \textbf{2.8}\se{0.6}
& \textbf{27.0}\se{3.3} & \textbf{42.3}\se{4.5} & \textbf{47.0}\se{6.0} & 1.2\se{0.5}
& \textbf{22.9}\se{1.7} & \textbf{28.0}\se{1.9} & 69.4\se{2.1} & 1.3\se{0.2} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{28.7}\se{3.5} & \textbf{39.5}\se{3.5} & \textbf{21.9}\se{3.7} & \textbf{5.4}\se{1.6}
& 18.7\se{1.5} & 22.0\se{1.5} & 78.2\se{1.7} & 5.0\se{0.9}
& \textbf{25.4}\se{3.7} & \textbf{36.1}\se{4.1} & \textbf{49.1}\se{5.1} & \textbf{5.2}\se{1.8}
& 14.2\se{1.7} & 20.1\se{1.9} & 65.5\se{3.9} & 1.7\se{0.5}
& 11.7\se{2.4} & 16.7\se{2.7} & 66.6\se{5.2} & \textbf{2.5}\se{0.8}
& 19.7\se{1.2} & 26.9\se{1.3} & \textbf{56.3}\se{1.9} & \textbf{3.9}\se{0.6} \\

\modelblockrule

\multirow{5}{*}{Qwen3-8B-Inst.~\cite{qwen3}}
& Logit-Lens
& 10.9\se{2.3} & 16.6\se{2.8} & 57.9\se{5.2} & 1.4\se{0.4}
& 22.1\se{1.6} & 26.2\se{1.7} & \textbf{71.3}\se{2.1} & \textbf{7.5}\se{1.1}
& 11.2\se{2.5} & 16.5\se{2.8} & 76.1\se{4.0} & 1.3\se{0.5}
& 15.2\se{2.0} & 18.9\se{2.2} & 67.1\se{3.6} & 2.1\se{0.6}
& 10.6\se{2.0} & 14.1\se{2.2} & 84.5\se{2.7} & 2.5\se{0.8}
& 14.0\se{0.9} & 18.5\se{1.1} & 71.4\se{1.7} & 3.0\se{0.3} \\

& Emb-Lens
& \textbf{51.8}\se{2.7} & \textbf{58.6}\se{2.7} & \textbf{9.3}\se{0.5} & --
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & --
& 22.0\se{4.9} & 28.3\se{5.7} & 64.4\se{6.3} & --
& 30.1\se{4.9} & 49.1\se{5.5} & 54.2\se{6.1} & --
& \textbf{48.9}\se{7.1} & \textbf{50.1}\se{7.1} & 51.7\se{6.9} & --
& \textbf{30.6}\se{2.0} & \textbf{37.2}\se{2.2} & \textbf{55.9}\se{2.2} & -- \\

& J-Lens
& 2.5\se{0.9} & 4.4\se{1.4} & 92.4\se{2.4} & 0.3\se{0.1}
& 15.9\se{1.5} & 18.2\se{1.6} & 81.7\se{1.5} & 6.1\se{0.9}
& 12.9\se{2.8} & 17.2\se{3.2} & 78.9\se{3.7} & 2.7\se{1.4}
& 6.4\se{1.0} & 9.1\se{1.2} & 63.4\se{5.5} & 1.1\se{0.4}
& 6.1\se{1.4} & 8.1\se{1.5} & 93.1\se{1.5} & 1.7\se{0.6}
& 8.8\se{0.7} & 11.4\se{0.9} & 81.9\se{1.5} & 2.4\se{0.4} \\

& Patchscopes
& 0.0\se{0.0} & 0.2\se{0.1} & 100.0\se{0.0} & 0.0\se{0.0}
& 14.7\se{2.1} & 20.4\se{2.3} & 79.9\se{2.3} & 1.3\se{0.5}
& 8.4\se{2.8} & 13.1\se{3.5} & 81.8\se{5.0} & 0.4\se{0.2}
& \textbf{61.6}\se{6.9} & \textbf{62.9}\se{6.8} & \textbf{39.7}\se{6.7} & \textbf{3.0}\se{0.8}
& 32.6\se{4.0} & 46.0\se{4.4} & \textbf{44.9}\se{5.8} & 2.0\se{0.7}
& 23.5\se{1.7} & 28.5\se{1.8} & 69.3\se{2.1} & 1.3\se{0.2} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& 34.2\se{4.0} & 41.9\se{4.1} & 15.1\se{3.2} & \textbf{8.7}\se{1.6}
& \textbf{22.6}\se{1.8} & \textbf{26.3}\se{1.5} & 73.7\se{2.1} & 7.2\se{1.2}
& \textbf{30.3}\se{4.4} & \textbf{40.2}\se{4.5} & \textbf{53.2}\se{5.3} & \textbf{6.4}\se{1.8}
& 12.7\se{1.6} & 19.9\se{2.0} & 59.9\se{3.3} & 2.2\se{0.8}
& 13.6\se{2.2} & 17.9\se{2.5} & 81.1\se{2.7} & \textbf{3.6}\se{1.2}
& 22.7\se{1.4} & 29.2\se{1.4} & 56.6\se{1.6} & \textbf{5.6}\se{0.6} \\

\modelblockrule

\multirow{5}{*}{Qwen3.5-4B~\cite{qwen3.5}}
& Logit-Lens
& 20.8\se{2.1} & 24.8\se{2.2} & 14.8\se{2.9} & \textbf{2.5}\se{0.4}
& 14.9\se{1.3} & 17.5\se{1.4} & 77.7\se{2.5} & 3.6\se{0.6}
& 5.9\se{1.2} & 7.6\se{1.5} & 88.6\se{3.0} & 0.8\se{0.3}
& 6.0\se{1.1} & 8.6\se{1.3} & 55.4\se{6.3} & 0.4\se{0.1}
& 6.0\se{1.5} & 7.7\se{1.6} & 84.8\se{3.7} & 0.4\se{0.2}
& 10.7\se{0.7} & 13.3\se{0.7} & 64.3\se{1.8} & 1.5\se{0.2} \\

& Emb-Lens
& \textbf{23.4}\se{2.0} & \textbf{27.7}\se{2.2} & \textbf{14.3}\se{2.7} & --
& 15.6\se{1.2} & 19.0\se{1.3} & 76.2\se{2.4} & --
& 9.2\se{1.8} & 12.5\se{2.3} & 81.9\se{4.1} & --
& 10.7\se{1.6} & 17.3\se{2.1} & 66.9\se{4.4} & --
& 9.5\se{1.8} & 14.2\se{2.2} & 74.7\se{3.7} & --
& 13.7\se{0.8} & 18.1\se{0.9} & \textbf{62.8}\se{1.6} & -- \\

& J-Lens
& 15.3\se{2.8} & 20.4\se{3.3} & 65.1\se{4.8} & 2.4\se{0.5}
& 20.1\se{1.6} & 23.7\se{1.8} & 76.8\se{1.8} & \textbf{8.7}\se{1.0}
& 19.4\se{3.1} & \textbf{26.1}\se{3.3} & \textbf{69.2}\se{4.3} & \textbf{3.9}\se{0.9}
& 34.8\se{3.8} & 49.0\se{4.5} & \textbf{37.4}\se{4.7} & \textbf{4.1}\se{0.7}
& 11.5\se{2.4} & 17.1\se{2.9} & 83.8\se{3.1} & \textbf{2.2}\se{0.6}
& 20.2\se{1.3} & 27.3\se{1.5} & 66.5\se{1.7} & \textbf{4.2}\se{0.3} \\

& Patchscopes
& 0.2\se{0.1} & 2.1\se{0.9} & 96.8\se{2.3} & 0.0\se{0.0}
& 15.6\se{2.0} & 24.5\se{1.9} & 74.8\se{2.5} & 1.7\se{0.3}
& 9.7\se{3.1} & 19.1\se{3.9} & 84.8\se{4.4} & 0.4\se{0.1}
& \textbf{60.5}\se{6.8} & \textbf{63.3}\se{6.7} & 39.9\se{6.7} & 3.2\se{0.6}
& \textbf{24.7}\se{3.9} & \textbf{41.3}\se{5.0} & \textbf{59.0}\se{5.8} & 0.7\se{0.1}
& \textbf{22.1}\se{1.7} & \textbf{30.1}\se{1.9} & 71.0\se{2.1} & 1.2\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& 14.0\se{2.2} & 17.9\se{2.4} & 34.2\se{5.4} & 1.1\se{0.3}
& \textbf{26.3}\se{2.1} & \textbf{30.7}\se{2.1} & \textbf{65.4}\se{2.0} & 6.7\se{1.2}
& \textbf{20.0}\se{4.1} & 25.0\se{4.4} & 70.1\se{5.0} & 2.9\se{1.1}
& 13.5\se{2.9} & 17.6\se{3.1} & 73.9\se{4.8} & 0.7\se{0.3}
& 12.4\se{2.3} & 17.4\se{2.9} & 75.1\se{4.5} & 0.6\se{0.2}
& 17.2\se{1.3} & 21.8\se{1.4} & 63.8\se{2.0} & 2.4\se{0.3} \\

\modelblockrule

\multirow{5}{*}{Qwen3-14B-Inst.~\cite{qwen3}}
& Logit-Lens
& 7.4\se{1.9} & 11.2\se{2.4} & 78.7\se{4.5} & 1.0\se{0.5}
& 17.9\se{1.3} & 20.5\se{1.3} & 79.1\se{1.6} & 5.2\se{0.8}
& 8.6\se{1.8} & 13.1\se{2.2} & 83.5\se{2.9} & 0.8\se{0.2}
& 4.5\se{0.9} & 5.6\se{1.0} & 89.0\se{2.1} & 0.6\se{0.3}
& 8.8\se{1.5} & 11.6\se{1.7} & 83.9\se{3.0} & 2.0\se{0.6}
& 9.4\se{0.7} & 12.4\se{0.8} & 82.8\se{1.3} & 1.9\se{0.2} \\

& Emb-Lens
& \textbf{41.6}\se{2.8} & \textbf{48.1}\se{3.0} & \textbf{12.4}\se{2.7} & --
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & --
& 11.9\se{2.9} & 19.4\se{3.8} & 70.0\se{5.8} & --
& 10.0\se{2.8} & 29.7\se{4.8} & 77.0\se{5.3} & --
& \textbf{43.8}\se{6.5} & \textbf{50.0}\se{6.9} & \textbf{52.3}\se{6.6} & --
& 21.5\se{1.6} & \textbf{29.4}\se{1.9} & 62.3\se{2.1} & -- \\

& J-Lens
& 4.2\se{1.1} & 7.6\se{1.9} & 86.5\se{3.0} & 0.2\se{0.1}
& 17.8\se{1.2} & 20.5\se{1.4} & 75.3\se{2.4} & \textbf{6.4}\se{0.8}
& 14.9\se{2.8} & 21.3\se{3.2} & 72.2\se{4.1} & 3.5\se{1.5}
& 7.9\se{1.6} & 11.4\se{1.8} & 83.2\se{3.0} & 0.8\se{0.3}
& 11.9\se{1.9} & 15.1\se{2.3} & 79.0\se{3.4} & 1.9\se{0.6}
& 11.3\se{0.8} & 15.2\se{1.0} & 79.3\se{1.5} & 2.6\se{0.4} \\

& Patchscopes
& 0.2\se{0.1} & 0.9\se{0.7} & 97.5\se{1.7} & 0.0\se{0.0}
& 16.4\se{2.1} & 20.9\se{2.2} & 78.5\se{2.3} & 1.3\se{0.3}
& 6.6\se{2.6} & 11.8\se{3.5} & 85.4\se{4.6} & 0.4\se{0.2}
& \textbf{61.4}\se{6.9} & \textbf{64.1}\se{6.6} & \textbf{39.5}\se{6.8} & \textbf{4.2}\se{0.9}
& 23.9\se{3.0} & 41.0\se{4.1} & 57.8\se{5.5} & 0.8\se{0.3}
& \textbf{21.7}\se{1.6} & 27.7\se{1.8} & 71.7\se{2.1} & 1.3\se{0.2} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& 28.7\se{3.7} & 38.9\se{3.9} & 36.5\se{5.3} & \textbf{4.6}\se{1.3}
& \textbf{21.2}\se{1.4} & \textbf{24.6}\se{1.4} & \textbf{74.2}\se{1.6} & 4.6\se{0.9}
& \textbf{25.2}\se{3.4} & \textbf{35.7}\se{3.9} & \textbf{52.4}\se{4.8} & \textbf{4.7}\se{1.7}
& 10.9\se{1.7} & 16.1\se{1.8} & 57.5\se{3.3} & 1.2\se{0.4}
& 14.5\se{2.1} & 19.3\se{2.3} & 78.6\se{2.5} & \textbf{3.8}\se{1.0}
& 20.1\se{1.2} & 26.9\se{1.3} & \textbf{59.9}\se{1.7} & \textbf{3.8}\se{0.5} \\

\modelblockrule

\multirow{5}{*}{Gemma3-12B-Inst.~\cite{gemma3}}
& Logit-Lens
& 11.2\se{1.6} & 17.0\se{2.0} & 70.1\se{3.0} & 0.9\se{0.2}
& \textbf{40.2}\se{2.0} & \textbf{43.6}\se{1.8} & 55.7\se{1.6} & \textbf{18.0}\se{1.6}
& 14.2\se{2.2} & 19.3\se{2.5} & 77.6\se{2.8} & 3.0\se{0.8}
& 26.5\se{2.4} & 34.7\se{2.6} & 59.8\se{2.5} & \textbf{6.8}\se{1.3}
& 22.9\se{3.0} & 28.9\se{3.2} & 68.3\se{4.0} & 5.8\se{1.4}
& 23.0\se{1.0} & 28.7\se{1.1} & 66.3\se{1.3} & 6.9\se{0.5} \\

& Emb-Lens
& 0.1\se{0.1} & 0.2\se{0.1} & 98.0\se{2.0} & --
& 1.3\se{0.4} & 1.6\se{0.4} & 95.5\se{1.2} & --
& 0.1\se{0.1} & 0.2\se{0.1} & 99.6\se{0.3} & --
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & --
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & --
& 0.3\se{0.1} & 0.4\se{0.1} & 98.6\se{0.5} & -- \\

& J-Lens
& 7.2\se{1.8} & 12.1\se{2.0} & 78.2\se{3.1} & 1.3\se{0.7}
& 30.2\se{2.5} & 34.5\se{2.6} & 64.6\se{2.6} & 13.5\se{2.0}
& 20.1\se{3.3} & 24.5\se{3.5} & 68.2\se{4.2} & 5.7\se{1.3}
& 17.5\se{2.0} & 22.3\se{2.0} & 68.3\se{2.3} & 6.3\se{1.1}
& 17.7\se{2.9} & 21.8\se{3.1} & 77.6\se{3.3} & 6.6\se{1.6}
& 18.5\se{1.1} & 23.0\se{1.2} & 71.4\se{1.4} & 6.7\se{0.6} \\

& Patchscopes
& 0.0\se{0.0} & 0.5\se{0.4} & 100.0\se{0.0} & 0.0\se{0.0}
& 19.2\se{2.8} & 23.5\se{2.8} & 74.9\se{3.0} & 1.5\se{0.7}
& 9.8\se{3.0} & 17.3\se{3.9} & 85.0\se{4.1} & 0.2\se{0.1}
& \textbf{55.3}\se{6.5} & \textbf{62.0}\se{6.9} & \textbf{39.6}\se{6.8} & 3.5\se{1.0}
& 13.1\se{2.4} & 24.6\se{3.6} & 72.6\se{4.5} & 0.7\se{0.3}
& 19.5\se{1.6} & 25.6\se{1.8} & 74.4\se{1.9} & 1.2\se{0.2} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{20.8}\se{2.9} & \textbf{32.1}\se{3.5} & \textbf{20.8}\se{4.4} & \textbf{3.4}\se{0.8}
& 38.5\se{2.4} & 42.7\se{2.3} & \textbf{49.8}\se{3.1} & 15.1\se{1.9}
& \textbf{27.9}\se{3.6} & \textbf{38.1}\se{3.9} & \textbf{41.7}\se{4.5} & \textbf{6.3}\se{1.7}
& 21.8\se{2.6} & 35.1\se{3.1} & 42.1\se{3.9} & 5.5\se{1.4}
& \textbf{30.4}\se{3.8} & \textbf{39.4}\se{3.9} & \textbf{48.9}\se{4.1} & \textbf{8.4}\se{1.9}
& \textbf{27.9}\se{1.4} & \textbf{37.5}\se{1.5} & \textbf{40.7}\se{1.8} & \textbf{7.8}\se{0.7} \\

\modelblockrule

\multirow{5}{*}{Gemma3-4B-Inst.~\cite{gemma3}}
& Logit-Lens
& 10.8\se{1.9} & 16.3\se{2.5} & 74.3\se{3.2} & 0.7\se{0.3}
& 39.4\se{2.1} & 45.1\se{1.7} & 55.6\se{1.5} & 17.3\se{1.5}
& 8.6\se{2.0} & 15.2\se{2.3} & 84.4\se{2.9} & 0.5\se{0.2}
& 41.4\se{4.4} & 51.6\se{4.6} & 47.8\se{4.6} & 9.5\se{1.8}
& \textbf{17.2}\se{3.0} & \textbf{25.2}\se{3.5} & 71.9\se{4.1} & 1.2\se{0.4}
& 23.5\se{1.3} & 30.7\se{1.4} & 66.8\se{1.5} & 5.8\se{0.5} \\

& Emb-Lens
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & --
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & --
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & --
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & --
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & --
& 0.0\se{0.0} & 0.0\se{0.0} & 100.0\se{0.0} & -- \\

& J-Lens
& 17.1\se{3.0} & 22.4\se{3.3} & 69.4\se{3.9} & 3.9\se{1.1}
& 26.9\se{2.1} & 30.2\se{2.2} & 70.4\se{2.4} & 14.6\se{1.5}
& 18.3\se{3.6} & 26.1\se{4.1} & 71.0\se{4.5} & \textbf{3.6}\se{1.3}
& 21.0\se{2.0} & 27.5\se{2.1} & 48.9\se{3.5} & 9.1\se{1.6}
& 9.0\se{2.0} & 13.9\se{2.3} & 76.9\se{4.3} & \textbf{1.4}\se{0.7}
& 18.5\se{1.2} & 24.0\se{1.3} & 67.3\se{1.7} & 6.5\se{0.6} \\

& Patchscopes
& 0.0\se{0.0} & 0.3\se{0.2} & 100.0\se{0.0} & 0.0\se{0.0}
& 21.6\se{2.6} & 27.0\se{2.9} & 68.1\se{3.1} & 3.1\se{0.6}
& 9.2\se{3.0} & 17.3\se{4.0} & 80.8\se{4.9} & 0.6\se{0.4}
& \textbf{50.0}\se{6.1} & \textbf{62.0}\se{6.9} & 42.6\se{6.5} & 8.4\se{1.8}
& 11.9\se{2.2} & 24.6\se{3.3} & \textbf{57.1}\se{6.2} & 0.5\se{0.1}
& 18.6\se{1.5} & 26.2\se{1.8} & 69.7\se{2.1} & 2.5\se{0.4} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{42.2}\se{3.8} & \textbf{55.7}\se{3.5} & \textbf{14.9}\se{3.1} & \textbf{8.6}\se{1.5}
& \textbf{45.6}\se{2.6} & \textbf{52.5}\se{2.4} & \textbf{45.8}\se{2.6} & \textbf{20.2}\se{2.2}
& \textbf{26.5}\se{4.5} & \textbf{37.9}\se{4.9} & \textbf{53.9}\se{5.9} & 2.0\se{0.7}
& 46.1\se{5.2} & 60.4\se{5.3} & \textbf{35.3}\se{5.9} & \textbf{11.4}\se{2.2}
& 10.0\se{2.5} & 16.4\se{3.1} & 78.1\se{4.3} & 1.2\se{0.6}
& \textbf{34.1}\se{1.7} & \textbf{44.6}\se{1.8} & \textbf{45.6}\se{2.0} & \textbf{8.7}\se{0.7} \\

\modelblockrule

\multirow{5}{*}{Olmo3-1025-7b~\cite{olmo2026olmo3}}
& Logit-Lens
& 11.1\se{2.4} & 16.3\se{3.0} & 71.8\se{4.5} & 0.5\se{0.2}
& \textbf{29.2}\se{2.3} & \textbf{32.1}\se{2.3} & \textbf{66.3}\se{2.3} & \textbf{11.4}\se{1.5}
& 5.5\se{1.7} & 8.9\se{2.2} & 88.9\se{3.1} & 0.4\se{0.2}
& 25.2\se{2.0} & 30.5\se{1.9} & 63.5\se{2.9} & 3.9\se{0.8}
& 10.6\se{1.9} & 17.6\se{2.5} & 77.8\se{4.0} & 0.5\se{0.2}
& 16.3\se{0.9} & 21.1\se{1.1} & 73.7\se{1.6} & 3.3\se{0.3} \\

& Emb-Lens
& \textbf{89.2}\se{2.1} & \textbf{91.9}\se{1.6} & \textbf{12.0}\se{0.7} & --
& 0.3\se{0.2} & 0.6\se{0.4} & 98.8\se{0.9} & --
& \textbf{18.6}\se{4.7} & \textbf{28.8}\se{5.4} & 72.5\se{5.4} & --
& 0.1\se{0.0} & 0.3\se{0.1} & 96.1\se{2.7} & --
& 2.9\se{0.8} & 9.9\se{1.7} & 81.3\se{3.8} & --
& 22.2\se{1.0} & 26.3\se{1.2} & 72.2\se{1.5} & -- \\

& J-Lens
& 14.3\se{2.2} & 20.2\se{2.5} & 69.6\se{3.5} & 0.9\se{0.2}
& 25.7\se{2.0} & 28.9\se{1.9} & 71.2\se{1.9} & 7.5\se{1.1}
& 18.4\se{3.5} & 25.9\se{3.9} & \textbf{70.9}\se{4.4} & \textbf{3.2}\se{1.3}
& 27.2\se{2.1} & 35.7\se{2.1} & 54.0\se{3.4} & 4.5\se{0.8}
& 10.6\se{2.1} & 15.5\se{2.4} & 87.6\se{2.3} & \textbf{1.0}\se{0.3}
& 19.2\se{1.1} & 25.2\se{1.2} & 70.6\se{1.4} & 3.4\se{0.4} \\

& Patchscopes
& 0.1\se{0.1} & 0.6\se{0.4} & 98.4\se{1.6} & 0.0\se{0.0}
& 9.1\se{1.9} & 15.5\se{2.5} & 81.6\se{2.9} & 0.5\se{0.1}
& 7.0\se{2.9} & 10.1\se{3.3} & 88.8\se{4.1} & 0.5\se{0.3}
& 49.6\se{4.6} & \textbf{79.9}\se{3.7} & 43.9\se{4.5} & 4.5\se{0.7}
& \textbf{31.3}\se{4.6} & \textbf{45.1}\se{4.9} & \textbf{51.6}\se{6.1} & \textbf{1.0}\se{0.2}
& 19.4\se{1.5} & 30.2\se{1.5} & 72.9\se{1.8} & 1.3\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& 34.9\se{3.3} & 48.7\se{3.2} & 29.6\se{4.5} & \textbf{4.0}\se{1.3}
& 26.3\se{2.4} & 29.3\se{2.4} & 70.6\se{2.4} & 9.6\se{1.5}
& 12.3\se{3.3} & 20.3\se{4.1} & 73.6\se{5.3} & 1.4\se{0.9}
& \textbf{51.6}\se{3.6} & 73.0\se{3.9} & \textbf{26.1}\se{3.4} & \textbf{6.3}\se{1.1}
& 16.1\se{2.7} & 29.8\se{3.7} & 66.1\se{5.2} & 0.6\se{0.2}
& \textbf{28.2}\se{1.4} & \textbf{40.2}\se{1.6} & \textbf{53.2}\se{1.9} & \textbf{4.4}\se{0.5} \\

\modelblockrule

\multirow{5}{*}{Qwen2.5-7b-Inst.~\cite{qwen2.5}}
& Logit-Lens
& 4.4\se{1.1} & 6.8\se{1.7} & 77.1\se{4.9} & 0.4\se{0.2}
& 10.6\se{0.8} & 11.9\se{0.8} & 87.9\se{0.8} & 4.3\se{0.6}
& 0.9\se{0.4} & 2.0\se{0.6} & 98.2\se{0.7} & 0.0\se{0.0}
& 3.5\se{0.7} & 5.8\se{1.1} & 86.0\se{3.7} & 0.6\se{0.2}
& 4.3\se{0.8} & 7.6\se{1.4} & 70.1\se{5.8} & 0.4\se{0.1}
& 4.7\se{0.4} & 6.8\se{0.5} & 83.8\se{1.7} & 1.1\se{0.1} \\

& Emb-Lens
& 22.2\se{2.7} & 27.2\se{2.8} & \textbf{25.8}\se{4.7} & --
& 0.1\se{0.1} & 0.2\se{0.2} & 98.7\se{1.3} & --
& 0.0\se{0.0} & 0.4\se{0.2} & 100.0\se{0.0} & --
& 0.2\se{0.1} & 0.4\se{0.2} & 99.3\se{0.5} & --
& 1.8\se{0.7} & 4.2\se{1.2} & 89.1\se{3.5} & --
& 4.9\se{0.6} & 6.5\se{0.6} & 82.6\se{1.2} & -- \\

& J-Lens
& 4.4\se{1.6} & 8.9\se{2.2} & 90.0\se{2.7} & 0.7\se{0.3}
& 13.1\se{0.9} & 14.7\se{0.9} & 84.9\se{0.9} & 5.4\se{0.7}
& \textbf{15.7}\se{2.7} & 20.7\se{3.4} & 77.6\se{3.6} & \textbf{1.5}\se{0.4}
& 6.6\se{1.0} & 9.2\se{1.3} & 62.1\se{5.7} & 0.7\se{0.2}
& 4.7\se{1.1} & 6.7\se{1.6} & 91.6\se{2.3} & 0.9\se{0.3}
& 8.9\se{0.7} & 12.0\se{0.9} & 81.3\se{1.5} & 1.8\se{0.2} \\

& Patchscopes
& 0.0\se{0.0} & 1.7\se{0.8} & 100.0\se{0.0} & 0.0\se{0.0}
& 7.0\se{1.3} & 12.4\se{1.6} & 91.2\se{1.5} & 0.5\se{0.1}
& 10.5\se{3.0} & 18.4\se{3.9} & 78.4\se{5.2} & 0.5\se{0.2}
& \textbf{60.5}\se{6.8} & \textbf{72.3}\se{6.0} & 40.9\se{6.6} & \textbf{3.2}\se{0.6}
& \textbf{35.4}\se{4.2} & \textbf{47.1}\se{5.1} & \textbf{46.6}\se{6.0} & \textbf{1.4}\se{0.4}
& \textbf{22.7}\se{1.7} & \textbf{30.4}\se{1.8} & 71.4\se{2.1} & 1.1\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{27.6}\se{3.1} & \textbf{35.7}\se{3.3} & 29.4\se{4.0} & \textbf{4.6}\se{0.9}
& \textbf{20.6}\se{1.8} & \textbf{24.1}\se{2.1} & \textbf{74.9}\se{2.3} & \textbf{7.1}\se{0.9}
& 13.6\se{3.0} & \textbf{21.3}\se{3.6} & \textbf{67.4}\se{5.5} & 1.0\se{0.4}
& 21.7\se{2.8} & 34.2\se{3.0} & \textbf{37.4}\se{4.9} & 1.0\se{0.3}
& 12.8\se{1.9} & 18.5\se{2.5} & 49.9\se{6.1} & 1.0\se{0.2}
& 19.2\se{1.2} & 26.8\se{1.3} & \textbf{51.8}\se{2.1} & \textbf{2.9}\se{0.3} \\

\modelblockrule

\multirow{5}{*}{Gpt-oss-20B~\cite{openai2025gptoss120bgptoss20bmodel}}
& Logit-Lens
& 5.4\se{1.5} & 7.6\se{1.7} & 83.6\se{3.5} & 0.6\se{0.4}
& 16.0\se{1.8} & 20.8\se{2.0} & 73.2\se{3.1} & 3.6\se{0.7}
& 4.0\se{1.4} & 6.6\se{1.8} & 87.8\se{3.2} & 0.2\se{0.1}
& 34.7\se{2.0} & 48.6\se{2.2} & 52.8\se{2.7} & 5.5\se{0.6}
& 12.9\se{2.1} & 20.5\se{2.5} & 73.5\se{4.3} & 1.1\se{0.5}
& 14.6\se{0.8} & 20.8\se{0.9} & 74.2\se{1.5} & 2.2\se{0.2} \\

& Emb-Lens
& \textbf{19.5}\se{1.9} & \textbf{23.0}\se{1.9} & \textbf{27.2}\se{4.6} & --
& 0.1\se{0.1} & 0.1\se{0.1} & 98.3\se{1.7} & --
& 0.5\se{0.3} & 1.0\se{0.7} & 97.0\se{2.1} & --
& 1.4\se{0.4} & 3.6\se{0.9} & 75.1\se{6.0} & --
& 0.6\se{0.3} & 5.6\se{1.5} & 94.2\se{2.8} & --
& 4.4\se{0.4} & 6.7\se{0.5} & 78.3\se{1.7} & -- \\

& J-Lens
& 10.9\se{2.3} & 18.1\se{3.2} & 76.4\se{3.7} & \textbf{0.8}\se{0.3}
& 19.7\se{1.9} & 24.4\se{2.1} & 74.4\se{2.4} & 4.2\se{0.7}
& \textbf{16.2}\se{3.6} & \textbf{24.0}\se{4.3} & \textbf{73.1}\se{4.5} & \textbf{1.9}\se{0.8}
& 38.7\se{3.3} & 57.1\se{3.4} & 42.2\se{4.0} & 5.7\se{0.6}
& 22.2\se{3.1} & 36.5\se{3.4} & 50.8\se{5.5} & 2.7\se{0.6}
& 21.5\se{1.3} & 32.0\se{1.5} & \textbf{63.4}\se{1.9} & 3.1\se{0.3} \\

& Patchscopes
& 0.0\se{0.0} & 1.6\se{0.7} & 100.0\se{0.0} & 0.0\se{0.0}
& 11.1\se{1.6} & 15.7\se{1.9} & 84.8\se{2.0} & 0.8\se{0.2}
& 3.2\se{1.6} & 10.4\se{3.2} & 92.2\se{3.4} & 0.2\se{0.1}
& 52.3\se{5.6} & 81.0\se{4.7} & 42.0\se{5.7} & 3.7\se{0.4}
& \textbf{29.6}\se{3.8} & \textbf{46.9}\se{5.3} & \textbf{50.2}\se{6.1} & 1.1\se{0.1}
& 19.3\se{1.4} & 31.1\se{1.6} & 73.8\se{1.8} & 1.1\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& 0.2\se{0.1} & 1.1\se{0.5} & 96.7\se{2.3} & 0.0\se{0.0}
& \textbf{24.7}\se{3.2} & \textbf{30.1}\se{3.4} & \textbf{70.2}\se{3.5} & \textbf{6.3}\se{1.6}
& 4.8\se{2.2} & 9.0\se{3.3} & 90.2\se{3.8} & 0.2\se{0.1}
& \textbf{65.5}\se{4.6} & \textbf{94.5}\se{1.3} & \textbf{22.7}\se{4.0} & \textbf{8.4}\se{0.9}
& 19.2\se{2.8} & 30.9\se{3.4} & 66.4\se{4.4} & \textbf{2.8}\se{0.8}
& \textbf{22.9}\se{1.3} & \textbf{33.1}\se{1.2} & 69.2\se{1.6} & \textbf{3.6}\se{0.4} \\

\modelblockrule

\multirow{5}{*}{Qwen3.5-27B~\cite{qwen3.5}}
& Logit-Lens
& 22.6\se{3.5} & 28.1\se{3.9} & 43.0\se{5.9} & 0.4\se{0.1}
& 17.9\se{2.0} & 21.9\se{2.1} & 71.4\se{3.2} & 3.7\se{0.5}
& 14.0\se{2.6} & 18.9\se{3.1} & 71.2\se{4.2} & 1.1\se{0.3}
& 34.1\se{3.5} & 47.6\se{3.6} & \textbf{32.2}\se{4.6} & 0.9\se{0.2}
& 19.3\se{2.3} & 27.5\se{2.9} & 64.6\se{3.3} & 2.1\se{0.4}
& 21.6\se{1.3} & 28.8\se{1.4} & 56.5\se{2.0} & 1.6\se{0.1} \\

& Emb-Lens
& \textbf{43.7}\se{5.3} & \textbf{48.2}\se{5.3} & \textbf{19.5}\se{4.5} & --
& 0.0\se{0.0} & 0.2\se{0.1} & 100.0\se{0.0} & --
& 2.1\se{0.8} & 4.5\se{1.5} & 88.9\se{3.5} & --
& 13.7\se{3.4} & 18.2\se{4.1} & 69.7\se{6.3} & --
& 11.6\se{2.3} & 24.8\se{4.1} & 64.6\se{5.4} & --
& 14.2\se{1.4} & 19.2\se{1.6} & 68.6\se{2.0} & -- \\

& J-Lens
& 12.1\se{2.4} & 18.0\se{2.8} & 72.5\se{3.8} & \textbf{2.0}\se{0.7}
& 22.5\se{2.7} & 27.8\se{3.1} & 64.9\se{3.6} & 7.8\se{0.9}
& \textbf{30.9}\se{3.9} & \textbf{38.5}\se{4.0} & \textbf{56.9}\se{4.3} & \textbf{8.4}\se{1.8}
& 12.1\se{1.6} & 16.8\se{2.0} & 75.9\se{3.9} & 1.6\se{0.4}
& 26.9\se{2.7} & 32.7\se{2.6} & 62.7\se{2.7} & \textbf{7.3}\se{1.1}
& 20.9\se{1.2} & 26.7\se{1.3} & 66.6\se{1.7} & \textbf{5.4}\se{0.5} \\

& Patchscopes
& 1.5\se{0.8} & 8.6\se{2.3} & 93.8\se{2.7} & 0.1\se{0.0}
& 11.2\se{1.3} & 15.4\se{1.7} & 83.6\se{1.6} & 1.1\se{0.2}
& 9.6\se{3.4} & 18.2\se{4.1} & 83.4\se{4.7} & 0.2\se{0.1}
& \textbf{62.0}\se{6.9} & \textbf{65.3}\se{6.4} & 39.0\se{6.8} & \textbf{2.6}\se{0.4}
& 24.3\se{3.6} & \textbf{41.8}\se{5.2} & \textbf{58.2}\se{5.6} & 1.0\se{0.2}
& 21.8\se{1.7} & 29.9\se{1.9} & 71.6\se{2.1} & 1.0\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& 23.9\se{2.6} & 31.5\se{2.8} & 25.9\se{4.5} & 1.8\se{0.4}
& \textbf{30.4}\se{2.4} & \textbf{34.7}\se{2.4} & \textbf{64.7}\se{2.4} & \textbf{8.4}\se{1.2}
& 26.8\se{3.6} & 36.5\se{3.9} & 61.1\se{4.6} & 5.5\se{1.7}
& 37.5\se{3.3} & 57.0\se{4.0} & 37.6\se{4.5} & 1.3\se{0.3}
& \textbf{28.6}\se{3.0} & 35.0\se{3.3} & 63.1\se{3.2} & 4.4\se{0.8}
& \textbf{29.4}\se{1.3} & \textbf{39.0}\se{1.5} & \textbf{50.5}\se{1.8} & 4.3\se{0.5} \\

\modelblockrule

\multirow{5}{*}{Qwen3.6-27B~\cite{qwen3.6-27b}}
& Logit-Lens
& 21.9\se{3.4} & 27.7\se{3.8} & 39.7\se{5.9} & 0.4\se{0.1}
& 15.8\se{1.5} & 20.5\se{1.7} & 72.0\se{3.2} & 3.8\se{0.5}
& 12.6\se{2.5} & 16.8\se{2.8} & 73.6\se{4.2} & 1.4\se{0.4}
& 31.8\se{3.0} & 47.6\se{3.5} & \textbf{33.5}\se{4.7} & 1.0\se{0.2}
& 15.7\se{2.2} & 23.0\se{2.7} & 68.3\se{3.2} & 1.5\se{0.3}
& 19.6\se{1.2} & 27.1\se{1.3} & 57.4\se{2.0} & 1.6\se{0.1} \\

& Emb-Lens
& \textbf{44.4}\se{5.3} & \textbf{49.9}\se{5.3} & \textbf{19.2}\se{4.6} & --
& 0.3\se{0.1} & 1.0\se{0.5} & 95.2\se{2.4} & --
& 2.6\se{0.9} & 5.3\se{1.6} & 85.1\se{3.9} & --
& 21.5\se{4.5} & 24.6\se{4.7} & 61.7\se{6.3} & --
& 11.8\se{2.9} & 19.9\se{4.2} & 72.2\se{5.4} & --
& 16.1\se{1.5} & 20.2\se{1.7} & 66.7\se{2.1} & -- \\

& J-Lens
& 6.2\se{1.6} & 9.7\se{2.1} & 84.3\se{3.2} & 1.2\se{0.5}
& 23.2\se{2.4} & 29.7\se{2.8} & \textbf{63.5}\se{3.6} & 8.0\se{0.8}
& \textbf{29.2}\se{3.5} & \textbf{38.5}\se{3.7} & \textbf{58.2}\se{4.1} & \textbf{7.4}\se{1.6}
& 14.4\se{1.9} & 21.4\se{2.4} & 47.8\se{5.5} & 1.9\se{0.4}
& 20.7\se{2.4} & 26.6\se{2.7} & 67.1\se{4.0} & \textbf{5.7}\se{0.9}
& 18.7\se{1.1} & 25.2\se{1.3} & 64.2\se{1.9} & \textbf{4.8}\se{0.4} \\

& Patchscopes
& 2.6\se{1.2} & 11.6\se{2.6} & 89.8\se{3.4} & 0.1\se{0.0}
& 15.3\se{1.7} & 19.3\se{1.9} & 80.2\se{2.0} & 1.9\se{0.3}
& 11.0\se{3.3} & 20.1\se{4.2} & 78.8\se{5.2} & 0.3\se{0.1}
& \textbf{61.0}\se{6.8} & \textbf{62.3}\se{6.9} & 39.0\se{6.8} & \textbf{2.8}\se{0.5}
& \textbf{34.9}\se{4.4} & \textbf{51.1}\se{5.6} & \textbf{52.3}\se{5.7} & 1.0\se{0.1}
& 25.0\se{1.8} & 32.9\se{2.1} & 68.0\se{2.2} & 1.2\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& 26.0\se{2.9} & 33.3\se{3.1} & 26.6\se{5.1} & \textbf{2.4}\se{0.5}
& \textbf{30.0}\se{2.3} & \textbf{34.5}\se{2.3} & 64.5\se{2.2} & \textbf{9.6}\se{1.4}
& 27.9\se{3.8} & 35.7\se{4.1} & 60.1\se{4.7} & 5.4\se{1.6}
& 27.2\se{3.1} & 45.3\se{3.8} & 40.3\se{4.6} & 1.5\se{0.4}
& 22.7\se{2.6} & 30.5\se{3.0} & 66.0\se{3.4} & 3.4\se{0.7}
& \textbf{26.7}\se{1.3} & \textbf{35.8}\se{1.5} & \textbf{51.5}\se{1.9} & 4.5\se{0.5} \\

\modelblockrule

\multirow{5}{*}{Olmo3-1025-32B~\cite{olmo2026olmo3}}
& Logit-Lens
& 23.7\se{3.2} & 30.7\se{3.5} & 44.8\se{5.0} & 1.9\se{0.4}
& 48.8\se{3.2} & 54.4\se{3.0} & \textbf{40.8}\se{3.2} & 23.0\se{2.5}
& 28.3\se{3.7} & 37.1\se{3.9} & 57.1\se{4.6} & 2.9\se{0.8}
& 31.2\se{3.3} & 39.2\se{3.4} & 41.7\se{4.3} & 4.6\se{1.0}
& 18.1\se{3.1} & 26.3\se{3.4} & 60.6\se{5.0} & 2.0\se{0.8}
& 30.0\se{1.5} & 37.5\se{1.5} & 49.0\se{2.0} & 6.9\se{0.6} \\

& Emb-Lens
& \textbf{94.6}\se{1.1} & \textbf{96.5}\se{0.5} & \textbf{5.0}\se{0.2} & --
& 6.4\se{2.2} & 8.7\se{2.4} & 72.1\se{5.5} & --
& 16.2\se{3.7} & 26.4\se{4.7} & 63.9\se{6.1} & --
& 0.2\se{0.2} & 0.6\se{0.3} & 98.0\se{1.4} & --
& 0.8\se{0.5} & 4.2\se{1.8} & 95.2\se{2.5} & --
& 23.7\se{0.9} & 27.3\se{1.1} & 66.8\se{1.7} & -- \\

& J-Lens
& 16.8\se{2.6} & 21.7\se{2.8} & 65.7\se{4.0} & 1.7\se{0.8}
& 40.4\se{3.2} & 47.0\se{3.0} & 54.6\se{2.9} & 16.9\se{2.2}
& 36.1\se{3.9} & 44.6\se{3.9} & 51.3\se{4.2} & \textbf{6.9}\se{1.6}
& 29.7\se{3.0} & 37.2\se{2.9} & 56.0\se{2.9} & \textbf{5.0}\se{1.1}
& 18.8\se{3.4} & 25.7\se{3.6} & 75.8\se{3.8} & \textbf{3.9}\se{1.4}
& 28.3\se{1.5} & 35.2\se{1.5} & 60.7\se{1.6} & 6.9\se{0.7} \\

& Patchscopes
& 0.1\se{0.1} & 0.8\se{0.4} & 98.1\se{1.9} & 0.0\se{0.0}
& 22.5\se{3.4} & 32.1\se{3.8} & 61.4\se{3.8} & 2.1\se{0.8}
& 9.0\se{3.1} & 16.0\se{3.7} & 82.5\se{4.5} & 0.3\se{0.1}
& \textbf{45.0}\se{4.6} & \textbf{75.0}\se{4.1} & 48.2\se{5.0} & 3.7\se{0.9}
& \textbf{30.2}\se{4.1} & \textbf{52.8}\se{4.8} & \textbf{41.7}\se{5.9} & 1.2\se{0.3}
& 21.4\se{1.5} & 35.3\se{1.6} & 66.4\se{2.0} & 1.5\se{0.3} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& 34.4\se{3.0} & 47.1\se{3.0} & 7.2\se{1.9} & \textbf{4.0}\se{0.8}
& \textbf{54.6}\se{3.6} & \textbf{59.3}\se{3.5} & 42.1\se{3.6} & \textbf{25.2}\se{2.9}
& \textbf{37.5}\se{4.8} & \textbf{50.7}\se{4.9} & \textbf{39.4}\se{5.4} & 4.2\se{1.4}
& 42.4\se{3.8} & 60.4\se{3.8} & \textbf{26.2}\se{3.6} & 4.4\se{1.3}
& 22.8\se{4.0} & 31.9\se{4.3} & 56.3\se{5.5} & 3.4\se{1.2}
& \textbf{38.3}\se{1.7} & \textbf{49.9}\se{1.8} & \textbf{34.2}\se{1.9} & \textbf{8.2}\se{0.7} \\

\modelblockrule

\multirow{5}{*}{Mistral-Small-24B-I.~\cite{mistral2025small}}
& Logit-Lens
& 22.2\se{3.1} & 26.5\se{3.4} & 47.1\se{5.2} & 0.4\se{0.2}
& 29.2\se{2.3} & 32.7\se{2.2} & 63.9\se{2.8} & 4.6\se{0.7}
& 12.5\se{2.6} & 15.6\se{2.8} & 80.5\se{3.4} & 1.8\se{0.6}
& 12.8\se{1.4} & 15.7\se{1.5} & 78.8\se{2.1} & 1.0\se{0.3}
& 14.6\se{2.1} & 20.1\se{2.4} & 72.2\se{3.2} & 0.4\se{0.1}
& 18.3\se{1.1} & 22.1\se{1.1} & 68.5\se{1.6} & 1.6\se{0.2} \\

& Emb-Lens
& \textbf{84.4}\se{2.1} & \textbf{87.2}\se{1.9} & \textbf{5.1}\se{0.3} & --
& 1.7\se{0.7} & 2.7\se{0.9} & 88.6\se{3.9} & --
& 9.8\se{2.2} & 15.5\se{3.1} & 64.7\se{5.9} & --
& 0.2\se{0.2} & 0.9\se{0.4} & 99.1\se{0.6} & --
& 3.2\se{0.7} & 6.1\se{1.1} & 80.0\se{3.7} & --
& 19.9\se{0.6} & 22.5\se{0.8} & 67.5\se{1.6} & -- \\

& J-Lens
& 20.3\se{2.1} & 24.7\se{2.2} & 63.1\se{2.7} & \textbf{2.9}\se{0.6}
& \textbf{43.0}\se{2.2} & \textbf{47.7}\se{1.9} & \textbf{52.8}\se{2.3} & \textbf{20.1}\se{1.6}
& \textbf{32.1}\se{3.3} & \textbf{40.4}\se{3.3} & \textbf{56.8}\se{3.6} & \textbf{7.2}\se{1.6}
& 26.3\se{2.1} & 31.2\se{2.0} & 57.2\se{1.3} & 3.0\se{0.7}
& 26.6\se{3.3} & 33.5\se{3.4} & 64.0\se{3.4} & \textbf{5.1}\se{1.3}
& \textbf{29.7}\se{1.2} & 35.5\se{1.2} & 58.8\se{1.2} & \textbf{7.7}\se{0.6} \\

& Patchscopes
& 0.0\se{0.0} & 0.1\se{0.1} & 100.0\se{0.0} & 0.1\se{0.0}
& 27.3\se{3.0} & 34.3\se{2.9} & 65.8\se{3.1} & 2.0\se{0.4}
& 9.0\se{2.8} & 15.7\se{3.6} & 83.5\se{4.6} & 0.3\se{0.1}
& \textbf{61.8}\se{6.9} & \textbf{62.4}\se{6.9} & 39.6\se{6.8} & \textbf{3.4}\se{0.6}
& 22.4\se{3.3} & 44.1\se{4.6} & 57.8\se{5.2} & 1.1\se{0.2}
& 24.1\se{1.7} & 31.3\se{1.9} & 69.3\se{2.0} & 1.4\se{0.1} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& 20.1\se{3.2} & 25.7\se{3.4} & 51.0\se{5.1} & 0.3\se{0.1}
& 31.0\se{2.3} & 35.3\se{2.1} & 66.5\se{2.1} & 4.4\se{0.8}
& 20.3\se{3.4} & 28.6\se{3.6} & 60.9\se{4.9} & 1.9\se{0.6}
& 40.1\se{4.6} & 50.6\se{5.0} & \textbf{36.0}\se{5.3} & 1.4\se{0.4}
& \textbf{37.1}\se{4.1} & \textbf{48.4}\se{4.2} & \textbf{36.4}\se{5.3} & 0.9\se{0.2}
& \textbf{29.7}\se{1.6} & \textbf{37.7}\se{1.7} & \textbf{50.2}\se{2.1} & 1.8\se{0.2} \\

\modelblockrule

\multirow{5}{*}{Gemma4-31B-Inst.~\cite{gemmateam2026gemma4}}
& Logit-Lens
& 11.6\se{1.1} & 17.2\se{1.3} & 83.0\se{1.5} & 2.3\se{0.3}
& 17.9\se{1.3} & 22.8\se{1.4} & 75.0\se{1.8} & 2.7\se{0.3}
& 9.2\se{1.4} & 12.5\se{1.6} & 87.5\se{1.6} & 1.3\se{0.2}
& 17.5\se{2.9} & 22.2\se{3.1} & 51.5\se{6.0} & \textbf{1.9}\se{0.4}
& 11.8\se{1.5} & 16.5\se{1.7} & 83.0\se{2.3} & 2.4\se{0.4}
& 13.6\se{0.8} & 18.2\se{0.9} & 76.0\se{1.4} & 2.1\se{0.1} \\

& Emb-Lens
& 0.6\se{0.1} & 0.7\se{0.1} & 99.1\se{0.2} & --
& 0.7\se{0.1} & 0.9\se{0.1} & 98.9\se{0.2} & --
& 0.7\se{0.2} & 0.8\se{0.2} & 98.7\se{0.4} & --
& 0.3\se{0.1} & 0.4\se{0.1} & 99.6\se{0.1} & --
& 0.9\se{0.1} & 1.0\se{0.2} & 98.7\se{0.2} & --
& 0.6\se{0.1} & 0.7\se{0.1} & 99.0\se{0.1} & -- \\

& J-Lens
& 9.3\se{1.1} & 12.1\se{1.1} & 86.4\se{1.1} & 1.6\se{0.3}
& 9.9\se{0.9} & 12.5\se{1.0} & 84.7\se{1.6} & 2.0\se{0.3}
& 5.7\se{1.3} & 7.5\se{1.5} & 90.3\se{2.1} & 1.2\se{0.3}
& 7.6\se{1.3} & 10.2\se{1.5} & 77.2\se{2.6} & 0.9\se{0.3}
& 13.2\se{1.4} & 17.2\se{1.7} & 80.6\se{2.1} & 2.9\se{0.6}
& 9.1\se{0.5} & 11.9\se{0.6} & 83.9\se{0.9} & 1.7\se{0.2} \\

& Patchscopes
& 37.9\se{4.1} & 53.7\se{4.5} & 40.7\se{4.8} & 1.4\se{0.4}
& 18.0\se{2.1} & 22.2\se{2.2} & 77.9\se{2.1} & 1.3\se{0.5}
& 9.1\se{3.2} & 14.4\se{3.5} & 82.7\se{4.4} & 0.2\se{0.1}
& \textbf{46.5}\se{6.5} & \textbf{64.2}\se{6.4} & \textbf{40.8}\se{6.7} & 0.4\se{0.2}
& \textbf{43.5}\se{5.9} & \textbf{51.6}\se{5.8} & \textbf{49.4}\se{6.1} & 3.1\se{0.5}
& \textbf{31.0}\se{2.1} & \textbf{41.2}\se{2.1} & 58.3\se{2.3} & 1.3\se{0.2} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{48.0}\se{3.8} & \textbf{61.9}\se{3.8} & \textbf{17.1}\se{2.9} & \textbf{6.3}\se{1.0}
& \textbf{24.3}\se{2.3} & \textbf{28.8}\se{2.5} & \textbf{65.9}\se{3.3} & \textbf{5.0}\se{0.5}
& \textbf{20.7}\se{2.9} & \textbf{28.4}\se{3.6} & \textbf{66.0}\se{4.2} & \textbf{3.4}\se{0.7}
& 13.4\se{1.6} & 18.6\se{2.1} & 53.8\se{2.8} & \textbf{1.9}\se{0.5}
& 23.5\se{2.6} & 27.8\se{2.6} & 67.1\se{2.9} & \textbf{7.0}\se{1.0}
& 26.0\se{1.2} & 33.1\se{1.3} & \textbf{54.0}\se{1.5} & \textbf{4.7}\se{0.4} \\

\modelblockrule

\multirow{5}{*}{Gemma4-26B-Inst.~\cite{gemmateam2026gemma4}}
& Logit-Lens
& 16.6\se{1.1} & 18.4\se{1.0} & 80.5\se{1.1} & 1.4\se{0.1}
& 8.3\se{1.6} & 10.5\se{1.7} & 90.0\se{1.7} & 0.4\se{0.1}
& 7.6\se{1.5} & 10.1\se{1.8} & 87.9\se{2.0} & 0.5\se{0.1}
& 5.9\se{1.3} & 7.6\se{1.4} & 89.5\se{1.7} & 0.2\se{0.0}
& 15.2\se{2.0} & 18.3\se{2.0} & 77.1\se{2.6} & 1.0\se{0.2}
& 10.7\se{0.7} & 13.0\se{0.7} & 85.0\se{0.8} & 0.7\se{0.1} \\

& Emb-Lens
& 19.0\se{0.7} & 20.1\se{0.7} & 74.2\se{2.3} & --
& 10.3\se{1.6} & 12.8\se{1.7} & 87.9\se{1.7} & --
& 8.8\se{1.4} & 11.5\se{1.6} & 75.3\se{4.4} & --
& 8.1\se{1.5} & 10.4\se{1.5} & 87.3\se{1.9} & --
& 17.3\se{2.0} & 22.3\se{2.3} & \textbf{44.9}\se{6.0} & --
& 12.7\se{0.7} & 15.4\se{0.7} & 73.9\se{1.6} & -- \\

& J-Lens
& 10.5\se{1.3} & 12.1\se{1.4} & 86.8\se{1.6} & \textbf{3.7}\se{0.7}
& 9.1\se{1.5} & 11.1\se{1.6} & 86.9\se{1.9} & \textbf{2.8}\se{0.7}
& 9.7\se{2.3} & 12.1\se{2.6} & 86.5\se{2.7} & \textbf{2.9}\se{0.8}
& \textbf{11.3}\se{2.0} & \textbf{13.6}\se{2.2} & 79.0\se{3.2} & \textbf{3.4}\se{0.8}
& 11.2\se{1.9} & 14.8\se{2.3} & 76.5\se{3.8} & \textbf{3.5}\se{0.9}
& 10.4\se{0.8} & 12.8\se{0.9} & 83.1\se{1.2} & \textbf{3.2}\se{0.4} \\

& Patchscopes
& 3.8\se{2.0} & 8.2\se{2.8} & 93.3\se{2.8} & 0.5\se{0.4}
& 7.9\se{2.0} & 10.9\se{2.3} & 84.2\se{3.2} & 0.4\se{0.2}
& 5.4\se{2.2} & 9.1\se{2.7} & 90.3\se{3.5} & 0.4\se{0.2}
& 3.8\se{1.1} & 7.1\se{1.7} & 88.6\se{3.1} & 0.2\se{0.2}
& 19.0\se{2.6} & \textbf{31.8}\se{3.6} & 59.9\se{4.6} & 1.7\se{0.7}
& 8.0\se{0.9} & 13.4\se{1.2} & 83.3\se{1.6} & 0.7\se{0.2} \\

\rowcolor{blue!7} \cellcolor{white} & iLens

& \textbf{26.8}\se{2.9} & \textbf{31.3}\se{3.2} & \textbf{40.2}\se{5.3} & 2.1\se{0.2}
& \textbf{16.1}\se{2.4} & \textbf{20.2}\se{2.5} & \textbf{68.5}\se{3.9} & 0.9\se{0.1}
& \textbf{18.6}\se{3.4} & \textbf{26.1}\se{3.8} & \textbf{68.2}\se{4.4} & 1.7\se{0.4}
& 8.4\se{1.7} & 10.6\se{1.8} & \textbf{71.7}\se{4.2} & 0.4\se{0.1}
& \textbf{23.2}\se{2.9} & 28.5\se{3.1} & 55.1\se{4.0} & 1.7\se{0.3}
& \textbf{18.6}\se{1.2} & \textbf{23.3}\se{1.3} & \textbf{60.7}\se{2.0} & 1.3\se{0.1} \\

\modelblockrule

\end{tabular}
